Viewpoint Adaptation for Rigid Object Detection

An object detector performs suboptimally when applied to image data taken from a viewpoint different from the one with which it was trained. In this paper, we present a viewpoint adaptation algorithm that allows a trained single-view object detector to be adapted to a new, distinct viewpoint. We first illustrate how a feature space transformation can be inferred from a known homography between the source and target viewpoints. Second, we show that a variety of trained classifiers can be modified to behave as if that transformation were applied to each testing instance. The proposed algorithm is evaluated on a person detection task using images from the PETS 2007 and CAVIAR datasets, as well as from a new synthetic multi-view person detection dataset. It yields substantial performance improvements when adapting single-view person detectors to new viewpoints, and simultaneously reduces computational complexity. This work has the potential to improve detection performance for cameras viewing objects from arbitrary viewpoints, while simplifying data collection and feature extraction.

==> 20160304_imageWarpingExample.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.308\figurewidth,
height=0.617\figurewidth,
at={(0\figurewidth,0.648\figurewidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
tick align=outside,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y dir=reverse,
ymin=0.5,
ymax=128.5,
ylabel={original},
ticks=none,
title={$\theta=0$}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=64.5,ymin=0.5,ymax=128.5] {\folder/20160304_imageWarpingExample-1.png};
\end{axis}

\begin{axis}[%
width=0.308\figurewidth,
height=0.617\figurewidth,
at={(0.346\figurewidth,0.648\figurewidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
tick align=outside,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y dir=reverse,
ymin=0.5,
ymax=128.5,
ticks=none,
title={$\theta=\sfrac{\pi}{8}$}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=64.5,ymin=0.5,ymax=128.5] {\folder/20160304_imageWarpingExample-2.png};
\end{axis}

\begin{axis}[%
width=0.308\figurewidth,
height=0.617\figurewidth,
at={(0.692\figurewidth,0.648\figurewidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
tick align=outside,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y dir=reverse,
ymin=0.5,
ymax=128.5,
ticks=none,
title={$\theta=\sfrac{\pi}{4}$}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=64.5,ymin=0.5,ymax=128.5] {\folder/20160304_imageWarpingExample-3.png};
\end{axis}

\begin{axis}[%
width=0.308\figurewidth,
height=0.617\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
tick align=outside,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y dir=reverse,
ymin=0.5,
ymax=128.5,
ylabel={warped},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5,xmax=64.5,ymin=0.5,ymax=128.5] {\folder/20160304_imageWarpingExample-4.png};
\end{axis}

\begin{axis}[%
width=0.308\figurewidth,
height=0.617\figurewidth,
at={(0.346\figurewidth,0\figurewidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
tick align=outside,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y dir=reverse,
ymin=0.5,
ymax=128.5,
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5,xmax=64.5,ymin=0.5,ymax=128.5] {\folder/20160304_imageWarpingExample-5.png};
\end{axis}

\begin{axis}[%
width=0.308\figurewidth,
height=0.617\figurewidth,
at={(0.692\figurewidth,0\figurewidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
tick align=outside,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y dir=reverse,
ymin=0.5,
ymax=128.5,
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5,xmax=64.5,ymin=0.5,ymax=128.5] {\folder/20160304_imageWarpingExample-6.png};
\end{axis}

\end{tikzpicture}%

==> 20160308_adaptationRocsCaviar.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
\tikzstyle{dashed}=[dash pattern=on 6pt off 2pt]
\tikzstyle{dotted}=[dash pattern=on \pgflinewidth off 2pt]

\begin{axis}[%
width=0.956\figurewidth,
height=0.878\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=2,
xlabel={false positives per image},
xmajorgrids,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ymode=log,
ymin=0.4,
ymax=1,
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={{0.5},{0.6},{0.7},{0.8},{0.9},{1}},
ylabel={miss rate},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,0)},font=\tiny,anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
5.48537378114843	0.727062896710906\\
5.47887323943662	0.727062896710906\\
5.47020585048754	0.727639930755915\\
5.45720476706392	0.728216964800923\\
5.43445287107259	0.728793998845932\\
5.42578548212351	0.729371032890941\\
5.42145178764897	0.729948066935949\\
5.4160346695558	0.730525100980958\\
5.35752979414951	0.731102135025967\\
5.34886240520043	0.731679169070975\\
5.31202600216685	0.732256203115984\\
5.31094257854821	0.732833237160992\\
5.30985915492958	0.733410271206001\\
5.29577464788732	0.73398730525101\\
5.26218851570964	0.734564339296018\\
5.22210184182015	0.735141373341027\\
5.20151679306609	0.735718407386036\\
5.17118093174431	0.736295441431044\\
5.13001083423619	0.736872475476053\\
5.07800650054171	0.737449509521062\\
5.00216684723727	0.73802654356607\\
4.99458288190683	0.738603577611079\\
4.96316359696641	0.739180611656088\\
4.95449620801733	0.740334679746105\\
4.92957746478873	0.740911713791114\\
4.88732394366197	0.741488747836122\\
4.83965330444204	0.742065781881131\\
4.77681473456121	0.74264281592614\\
4.74106175514626	0.743219849971148\\
4.69447453954496	0.743796884016157\\
4.6305525460455	0.744373918061166\\
4.58829902491874	0.744950952106174\\
4.57313109425785	0.745527986151183\\
4.56663055254605	0.746105020196192\\
4.56229685807151	0.7466820542412\\
4.52221018418201	0.747259088286209\\
4.50054171180932	0.747836122331218\\
4.44853737811484	0.748413156376226\\
4.43553629469122	0.748990190421235\\
4.40628385698808	0.749567224466243\\
4.40195016251354	0.750144258511252\\
4.38244853737811	0.750721292556261\\
4.37161430119177	0.751298326601269\\
4.35969664138678	0.751875360646278\\
4.23726977248104	0.752452394691287\\
4.21885157096425	0.753029428736295\\
4.19393282773564	0.753606462781304\\
4.14084507042254	0.754183496826313\\
4.13109425785482	0.754760530871321\\
4.10617551462622	0.75533756491633\\
4.09967497291441	0.755914598961339\\
4.07583965330444	0.756491633006347\\
4.05417118093174	0.757068667051356\\
4.04550379198267	0.757645701096365\\
4.03683640303359	0.758222735141373\\
4.01516793066089	0.758799769186382\\
4.01408450704225	0.759376803231391\\
3.87865655471289	0.759953837276399\\
3.83098591549296	0.760530871321408\\
3.82448537378115	0.761107905366417\\
3.81473456121343	0.761684939411425\\
3.80498374864572	0.762261973456434\\
3.79956663055255	0.762839007501443\\
3.7703141928494	0.763416041546451\\
3.76381365113759	0.76399307559146\\
3.76056338028169	0.764570109636469\\
3.75622968580715	0.765147143681477\\
3.75406283856988	0.765724177726486\\
3.73022751895991	0.766301211771494\\
3.70964247020585	0.766878245816503\\
3.6988082340195	0.767455279861512\\
3.68364030335861	0.76803231390652\\
3.65980498374865	0.768609347951529\\
3.62080173347779	0.769186381996538\\
3.61755146262188	0.769763416041546\\
3.60780065005417	0.770340450086555\\
3.59913326110509	0.770917484131564\\
3.59588299024919	0.771494518176572\\
3.57421451787649	0.772071552221581\\
3.56338028169014	0.77264858626659\\
3.50704225352113	0.773225620311598\\
3.49187432286024	0.773802654356607\\
3.48862405200433	0.774379688401616\\
3.46912242686891	0.774956722446624\\
3.43553629469122	0.775533756491633\\
3.40411700975081	0.776110790536642\\
3.32502708559047	0.77668782458165\\
3.29685807150596	0.777264858626659\\
3.29469122426869	0.777841892671668\\
3.23185265438787	0.778995960761685\\
3.21451787648971	0.779572994806694\\
3.19934994582882	0.780150028851702\\
3.18526543878657	0.780727062896711\\
3.16251354279523	0.78130409694172\\
3.14951245937161	0.781881130986728\\
3.0899241603467	0.783035199076746\\
3.08234019501625	0.783612233121754\\
3.06933911159263	0.784189267166763\\
3.02816901408451	0.784766301211771\\
3.0216684723727	0.78534333525678\\
2.9967497291441	0.785920369301789\\
2.98916576381365	0.786497403346798\\
2.96424702058505	0.787074437391806\\
2.9534127843987	0.787651471436815\\
2.93932827735645	0.788228505481823\\
2.90032502708559	0.788805539526832\\
2.89707475622969	0.789382573571841\\
2.86782231852654	0.789959607616849\\
2.8602383531961	0.790536641661858\\
2.85265438786566	0.791113675706867\\
2.83423618634886	0.791690709751875\\
2.82665222101842	0.792267743796884\\
2.79848320693391	0.792844777841893\\
2.78114842903575	0.793421811886901\\
2.74647887323944	0.794575879976919\\
2.74322860238353	0.795152914021927\\
2.72697724810401	0.795729948066936\\
2.72481040086674	0.796306982111945\\
2.70530877573131	0.796884016156953\\
2.70422535211268	0.797461050201962\\
2.70314192849404	0.798038084246971\\
2.6771397616468	0.798615118291979\\
2.65438786565547	0.799192152336988\\
2.60671722643554	0.799769186381997\\
2.52437703141928	0.800346220427005\\
2.51895991332611	0.800923254472014\\
2.48537378114843	0.801500288517022\\
2.42795232936078	0.802077322562031\\
2.41711809317443	0.80265435660704\\
2.39219934994583	0.803808424697057\\
2.38786565547129	0.804385458742066\\
2.38353196099675	0.804962492787074\\
2.37486457204767	0.805539526832083\\
2.36619718309859	0.806116560877092\\
2.34127843986999	0.8066935949221\\
2.32502708559047	0.807270628967109\\
2.31310942578548	0.807847663012118\\
2.3011917659805	0.808424697057126\\
2.30010834236186	0.809001731102135\\
2.29144095341278	0.809578765147144\\
2.26543878656555	0.810155799192152\\
2.2578548212351	0.810732833237161\\
2.22860238353196	0.81130986728217\\
2.2080173347779	0.811886901327178\\
2.20043336944745	0.812463935372187\\
2.18743228602384	0.813040969417196\\
2.17984832069339	0.813618003462204\\
2.1180931744312	0.814195037507213\\
2.11592632719393	0.814772071552222\\
2.09859154929577	0.81534910559723\\
2.09209100758397	0.815926139642239\\
2.068255687974	0.816503173687248\\
2.06392199349946	0.817080207732256\\
2.03791982665222	0.817657241777265\\
2.01408450704225	0.818234275822273\\
2.00758396533044	0.818811309867282\\
1.98266522210184	0.819388343912291\\
1.96858071505959	0.8199653779573\\
1.95882990249187	0.820542412002308\\
1.9534127843987	0.821119446047317\\
1.94474539544962	0.821696480092325\\
1.93716143011918	0.822273514137334\\
1.91549295774648	0.822850548182343\\
1.90790899241603	0.823427582227351\\
1.87757313109426	0.82400461627236\\
1.86240520043337	0.824581650317369\\
1.84723726977248	0.825158684362377\\
1.84290357529794	0.826312752452395\\
1.82015167930661	0.826889786497403\\
1.81040086673889	0.827466820542412\\
1.80606717226436	0.828043854587421\\
1.80390032502709	0.828620888632429\\
1.7919826652221	0.829197922677438\\
1.78548212351029	0.829774956722447\\
1.76598049837486	0.830351990767455\\
1.74106175514626	0.830929024812464\\
1.72156013001083	0.831506058857473\\
1.69772481040087	0.832083092902481\\
1.6955579631636	0.83266012694749\\
1.68797399783315	0.833237160992499\\
1.68472372697725	0.833814195037507\\
1.65980498374865	0.834391229082516\\
1.65005417118093	0.834968263127525\\
1.64680390032503	0.835545297172533\\
1.64572047670639	0.836122331217542\\
1.63380281690141	0.837276399307559\\
1.61321776814735	0.837853433352568\\
1.60996749729144	0.838430467397576\\
1.57638136511376	0.839007501442585\\
1.56771397616468	0.839584535487594\\
1.5590465872156	0.840161569532602\\
1.54387865655471	0.840738603577611\\
1.53629469122427	0.84131563762262\\
1.53087757313109	0.841892671667628\\
1.47453954496208	0.842469705712637\\
1.46912242686891	0.843623773802654\\
1.4409534127844	0.844200807847663\\
1.43770314192849	0.844777841892672\\
1.42361863488624	0.84535487593768\\
1.40953412784399	0.845931909982689\\
1.40628385698808	0.846508944027698\\
1.39653304442037	0.847085978072706\\
1.38894907908992	0.847663012117715\\
1.38461538461538	0.848240046162724\\
1.37594799566631	0.848817080207732\\
1.3477789815818	0.849394114252741\\
1.34236186348862	0.84997114829775\\
1.33044420368364	0.851125216387767\\
1.3261105092091	0.851702250432776\\
1.3228602383532	0.852279284477784\\
1.31527627302275	0.852856318522793\\
1.30010834236186	0.853433352567802\\
1.29577464788732	0.85401038661281\\
1.29035752979415	0.854587420657819\\
1.25568797399783	0.855164454702827\\
1.23510292524377	0.855741488747836\\
1.23185265438787	0.856318522792845\\
1.21451787648971	0.856895556837853\\
1.2080173347779	0.857472590882862\\
1.20476706392199	0.858049624927871\\
1.19934994582882	0.858626658972879\\
1.18526543878657	0.859203693017888\\
1.17118093174431	0.859780727062897\\
1.16251354279523	0.860357761107905\\
1.14301191765981	0.860934795152914\\
1.14084507042254	0.861511829197923\\
1.13326110509209	0.862088863242931\\
1.12892741061755	0.86266589728794\\
1.11700975081257	0.863819965377957\\
1.10725893824485	0.864396999422966\\
1.09967497291441	0.864974033467975\\
1.09750812567714	0.865551067512983\\
1.08884073672806	0.866128101557992\\
1.07800650054171	0.866705135603001\\
1.0465872156013	0.867282169648009\\
1.04008667388949	0.867859203693018\\
1.01625135427952	0.868436237738027\\
1.00758396533044	0.869013271783035\\
0.994582881906826	0.869590305828044\\
0.964247020585049	0.870167339873053\\
0.956663055254605	0.870744373918061\\
0.9534127843987	0.871898442008078\\
0.941495124593716	0.872475476053087\\
0.939328277356446	0.873052510098096\\
0.926327193932828	0.873629544143104\\
0.918743228602384	0.874206578188113\\
0.917659804983749	0.87536064627813\\
0.898158179848321	0.875937680323139\\
0.893824485373781	0.876514714368148\\
0.864572047670639	0.877091748413156\\
0.849404117009751	0.877668782458165\\
0.830985915492958	0.878245816503174\\
0.8136511375948	0.878822850548182\\
0.790899241603467	0.879399884593191\\
0.788732394366197	0.8799769186382\\
0.776814734561213	0.880553952683208\\
0.76489707475623	0.881130986728217\\
0.757313109425785	0.882285054818234\\
0.754062838569881	0.882862088863243\\
0.746478873239437	0.883439122908252\\
0.732394366197183	0.88401615695326\\
0.724810400866739	0.884593190998269\\
0.720476706392199	0.885170225043278\\
0.717226435536295	0.885747259088286\\
0.710725893824485	0.886324293133295\\
0.695557963163597	0.887478361223312\\
0.686890574214518	0.888055395268321\\
0.682556879739978	0.88863242931333\\
0.681473456121343	0.889209463358338\\
0.66305525460455	0.889786497403347\\
0.647887323943662	0.890363531448355\\
0.641386782231853	0.892094633583381\\
0.631635969664139	0.89267166762839\\
0.625135427952329	0.893248701673399\\
0.615384615384615	0.894402769763416\\
0.608884073672806	0.894979803808425\\
0.592632719393283	0.895556837853433\\
0.577464788732394	0.896133871898442\\
0.573131094257855	0.896710905943451\\
0.570964247020585	0.897864974033468\\
0.554712892741062	0.898442008078477\\
0.536294691224269	0.899019042123485\\
0.534127843986999	0.899596076168494\\
0.516793066088841	0.900173110213503\\
0.508125677139762	0.900750144258511\\
0.494041170097508	0.90132717830352\\
0.465872156013001	0.901904212348529\\
0.457204767063922	0.902481246393537\\
0.456121343445287	0.903058280438546\\
0.445287107258938	0.903635314483554\\
0.443120260021668	0.904212348528563\\
0.440953412784399	0.904789382573572\\
0.433369447453955	0.905366416618581\\
0.43011917659805	0.905943450663589\\
0.424702058504875	0.906520484708598\\
0.412784398699892	0.907097518753606\\
0.395449620801733	0.907674552798615\\
0.394366197183099	0.908251586843624\\
0.391115926327194	0.908828620888632\\
0.390032502708559	0.909405654933641\\
0.38136511375948	0.90998268897865\\
0.371614301191766	0.911713791113676\\
0.357529794149512	0.912290825158684\\
0.342361863488624	0.912867859203693\\
0.316359696641387	0.913444893248702\\
0.314192849404117	0.91402192729371\\
0.303358613217768	0.915175995383728\\
0.29035752979415	0.915753029428736\\
0.289274106175515	0.916330063473745\\
0.268689057421452	0.916907097518754\\
0.264355362946912	0.917484131563762\\
0.260021668472373	0.918061165608771\\
0.252437703141928	0.91863819965378\\
0.251354279523294	0.919215233698788\\
0.24160346695558	0.919792267743797\\
0.230769230769231	0.920369301788805\\
0.213434452871073	0.920946335833814\\
0.204767063921994	0.921523369878823\\
0.175514626218852	0.922100403923832\\
0.173347778981582	0.923254472013849\\
0.14409534127844	0.923831506058857\\
0.136511375947996	0.924408540103866\\
0.134344528710726	0.924985574148875\\
0.121343445287107	0.925562608193883\\
0.117009750812568	0.926716676283901\\
0.102925243770314	0.927870744373918\\
0.0985915492957746	0.929024812463935\\
0.0975081256771398	0.930178880553953\\
0.0964247020585049	0.930755914598961\\
0.0780065005417118	0.932487016733987\\
0.0725893824485374	0.934218118869013\\
0.0704225352112676	0.934795152914022\\
0.0682556879739978	0.935372186959031\\
0.0628385698808234	0.935949221004039\\
0.0595882990249187	0.937103289094056\\
0.057421451787649	0.938257357184074\\
0.0552546045503792	0.938834391229083\\
0.0455037919826652	0.939411425274091\\
0.0444203683640303	0.940565493364108\\
0.0411700975081257	0.941142527409117\\
0.037919826652221	0.941719561454126\\
0.0325027085590466	0.942296595499134\\
0.0314192849404117	0.942873629544143\\
0.0303358613217768	0.945181765724178\\
0.028169014084507	0.946912867859204\\
0.0270855904658722	0.947489901904212\\
0.0260021668472373	0.948066935949221\\
0.0238353196099675	0.950375072129256\\
0.0227518959913326	0.952106174264282\\
0.0216684723726977	0.95268320830929\\
0.0205850487540628	0.954414310444316\\
0.0184182015167931	0.95729948066936\\
0.0173347778981582	0.960184650894403\\
0.0162513542795233	0.967109059434507\\
0.0151679306608884	0.967686093479515\\
0.0140845070422535	0.969417195614541\\
0.0130010834236186	0.96999422965955\\
0.0108342361863489	0.972302365839585\\
0.00866738894907909	0.974033467974611\\
0.0075839653304442	0.974610502019619\\
0.00650054171180932	0.975187536064628\\
0.00541711809317443	0.979226774379688\\
0.00433369447453954	0.980957876514714\\
0.00325027085590466	0.988459319099827\\
0.00216684723726977	0.990767455279862\\
0.00108342361863489	0.992498557414887\\
0	0.996537795729948\\
0	0.999422965954991\\
};
\addlegendentry{HOG (92.7\%)};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
8.42361863488624	0.617426428159261\\
8.38353196099675	0.617426428159261\\
8.26327193932828	0.61800346220427\\
8.25893824485374	0.618580496249279\\
8.13759479956663	0.619157530294287\\
8.11375947995666	0.619734564339296\\
8.10509209100758	0.620311598384305\\
8.07908992416035	0.620888632429313\\
8.06608884073673	0.621465666474322\\
7.98808234019502	0.622619734564339\\
7.98374864572048	0.623196768609348\\
7.93716143011918	0.623773802654357\\
7.80065005417118	0.624350836699365\\
7.75189599133261	0.624927870744374\\
7.71939328277356	0.625504904789383\\
7.5807150595883	0.626081938834391\\
7.49187432286024	0.6266589728794\\
7.48537378114843	0.627236006924409\\
7.45178764897075	0.627813040969417\\
7.43553629469122	0.628390075014426\\
7.41170097508126	0.628967109059434\\
7.37919826652221	0.629544143104443\\
7.23835319609968	0.630121177149452\\
7.09859154929577	0.63069821119446\\
7.04550379198267	0.631275245239469\\
7.02058504875406	0.631852279284478\\
7.01516793066089	0.632429313329486\\
7.00433369447454	0.633006347374495\\
6.97941495124594	0.633583381419504\\
6.94257854821235	0.634160415464512\\
6.82665222101842	0.634737449509521\\
6.81256771397616	0.63531448355453\\
6.80715059588299	0.635891517599538\\
6.73672806067172	0.636468551644547\\
6.71939328277356	0.637045585689556\\
6.69664138678223	0.637622619734564\\
6.67822318526544	0.638199653779573\\
6.67063921993499	0.638776687824582\\
6.55471289274106	0.63935372186959\\
6.51895991332611	0.639930755914599\\
6.49837486457205	0.640507789959608\\
6.36511375947996	0.641084824004616\\
6.35861321776815	0.641661858049625\\
6.35644637053088	0.642238892094634\\
6.34344528710726	0.642815926139642\\
6.3261105092091	0.643392960184651\\
6.28494041170098	0.64396999422966\\
6.24268689057421	0.644547028274668\\
6.23943661971831	0.645124062319677\\
6.23726977248104	0.645701096364686\\
6.2296858071506	0.646278130409694\\
6.18093174431203	0.646855164454703\\
6.14084507042254	0.647432198499712\\
6.13434452871073	0.64800923254472\\
5.97724810400867	0.648586266589729\\
5.92091007583965	0.649163300634737\\
5.91657638136511	0.649740334679746\\
5.8602383531961	0.650317368724755\\
5.76598049837486	0.650894402769763\\
5.73347778981582	0.651471436814772\\
5.63813651137595	0.652048470859781\\
5.63163596966414	0.652625504904789\\
5.51137594799567	0.653202538949798\\
5.46695557963164	0.653779572994807\\
5.45178764897075	0.654356607039815\\
5.4160346695558	0.654933641084824\\
5.38353196099675	0.655510675129833\\
5.29360780065005	0.656087709174841\\
5.27843986998917	0.65666474321985\\
5.18093174431203	0.657241777264859\\
5.16793066088841	0.657818811309867\\
5.13542795232936	0.658395845354876\\
5.08884073672806	0.658972879399885\\
5.05850487540628	0.659549913444893\\
4.96099674972914	0.660126947489902\\
4.9501625135428	0.660703981534911\\
4.92957746478873	0.661281015579919\\
4.91332611050921	0.661858049624928\\
4.84615384615385	0.663012117714945\\
4.79956663055255	0.663589151759954\\
4.71072589382449	0.664166185804963\\
4.70097508125677	0.664743219849971\\
4.6522210184182	0.66532025389498\\
4.62296858071506	0.665897287939988\\
4.6056338028169	0.666474321984997\\
4.5124593716143	0.667051356030006\\
4.4192849404117	0.667628390075014\\
4.37161430119177	0.668205424120023\\
4.36078006500542	0.668782458165032\\
4.32177681473456	0.66935949221004\\
4.31202600216685	0.669936526255049\\
4.25027085590466	0.670513560300058\\
4.21343445287107	0.671090594345066\\
4.17876489707476	0.671667628390075\\
4.17443120260022	0.672244662435084\\
4.16576381365114	0.672821696480092\\
4.14734561213434	0.67397576457011\\
4.12676056338028	0.674552798615118\\
4.1180931744312	0.675129832660127\\
4.10617551462622	0.675706866705136\\
4.05958829902492	0.676283900750144\\
4.01083423618635	0.676860934795153\\
3.98591549295775	0.677437968840161\\
3.9501625135428	0.67801500288517\\
3.89165763813651	0.678592036930179\\
3.86565547128927	0.679169070975188\\
3.8136511375948	0.679746105020196\\
3.76164680390033	0.680323139065205\\
3.74972914409534	0.680900173110214\\
3.6738894907909	0.681477207155222\\
3.66522210184182	0.682054241200231\\
3.64138678223185	0.682631275245239\\
3.63488624052004	0.683208309290248\\
3.60996749729144	0.683785343335257\\
3.54496208017335	0.684362377380265\\
3.47670639219935	0.684939411425274\\
3.45503791982665	0.685516445470283\\
3.44203683640303	0.686093479515291\\
3.40520043336945	0.6866705135603\\
3.39869989165764	0.687247547605309\\
3.3943661971831	0.687824581650317\\
3.37486457204767	0.688401615695326\\
3.33044420368364	0.688978649740335\\
3.30877573131094	0.689555683785343\\
3.28927410617551	0.690132717830352\\
3.2795232936078	0.690709751875361\\
3.27735644637053	0.691286785920369\\
3.25352112676056	0.691863819965378\\
3.22210184182015	0.693017888055395\\
3.21343445287107	0.693594922100404\\
3.17118093174431	0.694171956145413\\
3.13326110509209	0.694748990190421\\
3.09100758396533	0.69532602423543\\
3.06392199349946	0.695903058280439\\
3.02058504875406	0.696480092325447\\
3.01300108342362	0.697057126370456\\
2.94149512459372	0.697634160415465\\
2.93716143011918	0.698211194460473\\
2.92416034669556	0.698788228505482\\
2.90032502708559	0.699942296595499\\
2.89490790899242	0.700519330640508\\
2.88732394366197	0.701096364685516\\
2.87432286023835	0.701673398730525\\
2.86673889490791	0.702250432775534\\
2.86457204767064	0.702827466820542\\
2.86132177681473	0.703404500865551\\
2.72697724810401	0.70398153491056\\
2.71830985915493	0.705135603000577\\
2.65655471289274	0.705712637045586\\
2.64463705308776	0.706289671090594\\
2.6305525460455	0.706866705135603\\
2.62946912242687	0.707443739180612\\
2.56879739978332	0.70802077322562\\
2.53087757313109	0.708597807270629\\
2.52112676056338	0.709174841315638\\
2.50812567713976	0.709751875360646\\
2.45828819068256	0.710328909405655\\
2.41495124593716	0.710905943450664\\
2.38569880823402	0.711482977495672\\
2.37053087757313	0.712060011540681\\
2.34236186348862	0.713214079630698\\
2.26868905742145	0.713791113675707\\
2.26327193932828	0.714368147720716\\
2.26218851570964	0.714945181765724\\
2.25243770314193	0.715522215810733\\
2.24160346695558	0.716099249855741\\
2.15601300108342	0.71667628390075\\
2.15167930660888	0.717253317945759\\
2.13434452871073	0.717830351990767\\
2.12892741061755	0.718407386035776\\
2.05850487540628	0.718984420080785\\
2.05742145178765	0.719561454125793\\
2.03575297941495	0.720138488170802\\
1.98808234019502	0.720715522215811\\
1.98591549295775	0.721292556260819\\
1.95449620801733	0.721869590305828\\
1.92632719393283	0.722446624350837\\
1.92416034669556	0.723023658395845\\
1.90465872156013	0.723600692440854\\
1.85698808234019	0.724177726485863\\
1.84073672806067	0.724754760530871\\
1.78764897074756	0.72533179457588\\
1.78006500541712	0.725908828620889\\
1.77356446370531	0.726485862665897\\
1.7703141928494	0.727062896710906\\
1.76489707475623	0.728216964800923\\
1.75839653304442	0.729371032890941\\
1.75514626218852	0.729948066935949\\
1.73564463705309	0.730525100980958\\
1.72697724810401	0.731102135025967\\
1.70639219934995	0.731679169070975\\
1.6955579631636	0.732256203115984\\
1.69014084507042	0.732833237160992\\
1.67822318526544	0.733410271206001\\
1.67063921993499	0.73398730525101\\
1.62405200433369	0.734564339296018\\
1.59588299024919	0.735141373341027\\
1.55362946912243	0.735718407386036\\
1.53629469122427	0.736295441431044\\
1.53521126760563	0.736872475476053\\
1.4875406283857	0.737449509521062\\
1.46153846153846	0.73802654356607\\
1.45937161430119	0.738603577611079\\
1.45828819068256	0.739180611656088\\
1.45612134344529	0.739757645701096\\
1.44853737811484	0.740334679746105\\
1.42578548212351	0.740911713791114\\
1.42253521126761	0.741488747836122\\
1.36078006500542	0.742065781881131\\
1.35644637053088	0.74264281592614\\
1.34127843986999	0.743219849971148\\
1.32827735644637	0.743796884016157\\
1.26543878656555	0.744373918061166\\
1.26435536294691	0.744950952106174\\
1.26002166847237	0.745527986151183\\
1.24268689057421	0.746105020196192\\
1.21343445287107	0.7466820542412\\
1.2112676056338	0.747259088286209\\
1.19934994582882	0.747836122331218\\
1.14626218851571	0.748413156376226\\
1.11700975081257	0.748990190421235\\
1.11050920910076	0.749567224466243\\
1.10725893824485	0.750144258511252\\
1.05850487540628	0.750721292556261\\
1.04442036836403	0.751875360646278\\
1.03900325027086	0.752452394691287\\
0.990249187432286	0.753029428736295\\
0.989165763813651	0.753606462781304\\
0.982665222101842	0.754183496826313\\
0.975081256771398	0.754760530871321\\
0.959913326110509	0.75533756491633\\
0.938244853737812	0.755914598961339\\
0.937161430119177	0.756491633006347\\
0.913326110509209	0.757068667051356\\
0.90249187432286	0.757645701096365\\
0.890574214517876	0.758222735141373\\
0.888407367280607	0.758799769186382\\
0.885157096424702	0.759376803231391\\
0.884073672806067	0.759953837276399\\
0.873239436619718	0.760530871321408\\
0.871072589382449	0.761107905366417\\
0.864572047670639	0.761684939411425\\
0.842903575297941	0.762261973456434\\
0.829902491874323	0.762839007501443\\
0.826652221018418	0.76399307559146\\
0.791982665222102	0.764570109636469\\
0.784398699891658	0.765147143681477\\
0.76273022751896	0.765724177726486\\
0.743228602383532	0.766301211771494\\
0.733477789815818	0.766878245816503\\
0.728060671722644	0.767455279861512\\
0.673889490790899	0.768609347951529\\
0.659804983748646	0.769186381996538\\
0.656554712892741	0.769763416041546\\
0.653304442036836	0.770340450086555\\
0.650054171180932	0.770917484131564\\
0.646803900325027	0.771494518176572\\
0.627302275189599	0.772071552221581\\
0.600216684723727	0.77264858626659\\
0.593716143011918	0.773225620311598\\
0.566630552546046	0.773802654356607\\
0.565547128927411	0.774956722446624\\
0.552546045503792	0.775533756491633\\
0.539544962080173	0.776110790536642\\
0.533044420368364	0.77668782458165\\
0.507042253521127	0.777264858626659\\
0.504875406283857	0.777841892671668\\
0.501625135427952	0.778418926716676\\
0.498374864572048	0.778995960761685\\
0.497291440953413	0.779572994806694\\
0.495124593716143	0.780150028851702\\
0.487540628385699	0.780727062896711\\
0.470205850487541	0.781881130986728\\
0.468039003250271	0.782458165031737\\
0.458288190682557	0.783612233121754\\
0.450704225352113	0.784189267166763\\
0.446370530877573	0.78534333525678\\
0.440953412784399	0.785920369301789\\
0.436619718309859	0.786497403346798\\
0.43228602383532	0.787074437391806\\
0.43011917659805	0.787651471436815\\
0.429035752979415	0.788228505481823\\
0.42795232936078	0.788805539526832\\
0.420368364030336	0.789382573571841\\
0.419284940411701	0.789959607616849\\
0.418201516793066	0.791690709751875\\
0.414951245937161	0.792267743796884\\
0.412784398699892	0.792844777841893\\
0.410617551462622	0.793421811886901\\
0.405200433369447	0.79399884593191\\
0.397616468039003	0.795152914021927\\
0.387865655471289	0.795729948066936\\
0.386782231852654	0.796306982111945\\
0.38353196099675	0.796884016156953\\
0.375947995666306	0.798038084246971\\
0.368364030335861	0.798615118291979\\
0.358613217768147	0.799192152336988\\
0.352112676056338	0.800346220427005\\
0.345612134344529	0.800923254472014\\
0.33261105092091	0.801500288517022\\
0.331527627302275	0.802077322562031\\
0.329360780065005	0.80265435660704\\
0.322860238353196	0.803231390652049\\
0.319609967497291	0.803808424697057\\
0.317443120260022	0.804385458742066\\
0.313109425785482	0.805539526832083\\
0.309859154929577	0.806116560877092\\
0.307692307692308	0.8066935949221\\
0.301191765980498	0.807270628967109\\
0.295774647887324	0.807847663012118\\
0.28819068255688	0.808424697057126\\
0.284940411700975	0.809001731102135\\
0.28385698808234	0.809578765147144\\
0.266522210184182	0.810155799192152\\
0.260021668472373	0.810732833237161\\
0.245937161430119	0.81130986728217\\
0.244853737811484	0.811886901327178\\
0.23726977248104	0.812463935372187\\
0.236186348862405	0.813040969417196\\
0.227518959913326	0.813618003462204\\
0.222101841820152	0.814195037507213\\
0.217768147345612	0.81534910559723\\
0.200433369447454	0.815926139642239\\
0.19501625135428	0.816503173687248\\
0.19284940411701	0.817080207732256\\
0.19068255687974	0.817657241777265\\
0.1863488624052	0.818234275822273\\
0.183098591549296	0.818811309867282\\
0.154929577464789	0.819388343912291\\
0.145178764897075	0.820542412002308\\
0.143011917659805	0.821696480092325\\
0.14192849404117	0.822273514137334\\
0.138678223185265	0.822850548182343\\
0.136511375947996	0.82400461627236\\
0.135427952329361	0.824581650317369\\
0.126760563380282	0.825158684362377\\
0.123510292524377	0.825735718407386\\
0.115926327193933	0.826312752452395\\
0.114842903575298	0.827466820542412\\
0.111592632719393	0.828043854587421\\
0.107258938244854	0.829774956722447\\
0.105092091007584	0.830929024812464\\
0.102925243770314	0.832083092902481\\
0.101841820151679	0.83266012694749\\
0.100758396533044	0.833237160992499\\
0.0985915492957746	0.833814195037507\\
0.0964247020585049	0.834391229082516\\
0.09534127843987	0.834968263127525\\
0.0931744312026002	0.835545297172533\\
0.0845070422535211	0.836122331217542\\
0.0823401950162514	0.836699365262551\\
0.0801733477789816	0.837276399307559\\
0.0769230769230769	0.837853433352568\\
0.075839653304442	0.839584535487594\\
0.0660888407367281	0.840738603577611\\
0.0650054171180932	0.84131563762262\\
0.0617551462621885	0.841892671667628\\
0.0595882990249187	0.842469705712637\\
0.0585048754062839	0.844200807847663\\
0.0552546045503792	0.844777841892672\\
0.0530877573131094	0.847085978072706\\
0.0520043336944745	0.847663012117715\\
0.0509209100758397	0.849394114252741\\
0.047670639219935	0.851125216387767\\
0.0455037919826652	0.852279284477784\\
0.0433369447453954	0.856895556837853\\
0.0411700975081257	0.858626658972879\\
0.0390032502708559	0.859780727062897\\
0.037919826652221	0.861511829197923\\
0.0357529794149512	0.864396999422966\\
0.0346695557963164	0.865551067512983\\
0.0335861321776815	0.866128101557992\\
0.0314192849404117	0.866705135603001\\
0.0303358613217768	0.867282169648009\\
0.028169014084507	0.867859203693018\\
0.0270855904658722	0.868436237738027\\
0.0238353196099675	0.869590305828044\\
0.0216684723726977	0.870167339873053\\
0.0205850487540628	0.873052510098096\\
0.019501625135428	0.873629544143104\\
0.0184182015167931	0.874206578188113\\
0.0162513542795233	0.87536064627813\\
0.0140845070422535	0.875937680323139\\
0.0130010834236186	0.877668782458165\\
0.0119176598049837	0.878822850548182\\
0.0108342361863489	0.887478361223312\\
0.0075839653304442	0.88863242931333\\
0.00650054171180932	0.891517599538373\\
0.00541711809317443	0.894979803808425\\
0.00433369447453954	0.896133871898442\\
0.00325027085590466	0.900173110213503\\
0.00216684723726977	0.900750144258511\\
0.00108342361863489	0.901904212348529\\
0	0.912867859203693\\
0	0.999422965954991\\
};
\addlegendentry{ACF (82.8\%)};

\addplot [color=mycolor3,dashed,line width=2.0pt]
  table[row sep=crcr]{%
5.51137594799567	0.400461627236007\\
5.47345612134345	0.400461627236007\\
5.46478873239437	0.401038661281016\\
5.25243770314193	0.401615695326024\\
5.17226435536295	0.402192729371033\\
4.98699891657638	0.402769763416042\\
4.86565547128927	0.40334679746105\\
4.85048754062839	0.403923831506059\\
4.72156013001083	0.404500865551068\\
4.71505958829902	0.405077899596076\\
4.55037919826652	0.405654933641085\\
4.48537378114843	0.406231967686093\\
4.43770314192849	0.406809001731102\\
4.36186348862405	0.407386035776111\\
4.31960996749729	0.407963069821119\\
4.3011917659805	0.408540103866128\\
4.2762730227519	0.409117137911137\\
4.26868905742145	0.409694171956145\\
4.2546045503792	0.410271206001154\\
4.23618634886241	0.410848240046163\\
4.22101841820152	0.411425274091171\\
4.16576381365114	0.41200230813618\\
4.03575297941495	0.412579342181189\\
3.98591549295775	0.413156376226197\\
3.94474539544962	0.413733410271206\\
3.9100758396533	0.414310444316215\\
3.87323943661972	0.414887478361223\\
3.76923076923077	0.415464512406232\\
3.76814734561213	0.416041546451241\\
3.71289274106176	0.416618580496249\\
3.71072589382449	0.417195614541258\\
3.69014084507042	0.417772648586267\\
3.64680390032503	0.418349682631275\\
3.60671722643554	0.418926716676284\\
3.57854821235103	0.419503750721293\\
3.48212351029252	0.420080784766301\\
3.39544962080173	0.42065781881131\\
3.37919826652221	0.421234852856319\\
3.37161430119177	0.421811886901327\\
3.35211267605634	0.422388920946336\\
3.33694474539545	0.422965954991344\\
3.31852654387866	0.423542989036353\\
3.26327193932828	0.424120023081362\\
3.14301191765981	0.42469705712637\\
3.13867822318527	0.425274091171379\\
3.11375947995666	0.425851125216388\\
3.07475622968581	0.426428159261396\\
3.06933911159263	0.427582227351414\\
3.01083423618635	0.428159261396422\\
2.99566630552546	0.428736295441431\\
2.98699891657638	0.42931332948644\\
2.97074756229686	0.429890363531448\\
2.92416034669556	0.430467397576457\\
2.85698808234019	0.431044431621466\\
2.81473456121343	0.431621465666474\\
2.81148429035753	0.432198499711483\\
2.79956663055255	0.432775533756492\\
2.7887323943662	0.4333525678015\\
2.75081256771398	0.433929601846509\\
2.73672806067172	0.434506635891518\\
2.71939328277356	0.435083669936526\\
2.69989165763814	0.435660703981535\\
2.68039003250271	0.436237738026544\\
2.64247020585049	0.436814772071552\\
2.63705308775731	0.437391806116561\\
2.5557963163597	0.43796884016157\\
2.54171180931744	0.438545874206578\\
2.51787648970748	0.439122908251587\\
2.48970747562297	0.439699942296595\\
2.45395449620802	0.440276976341604\\
2.45178764897075	0.440854010386613\\
2.43228602383532	0.44200807847663\\
2.4160346695558	0.442585112521639\\
2.38678223185265	0.443162146566647\\
2.35969664138678	0.443739180611656\\
2.31094257854821	0.444316214656665\\
2.28169014084507	0.444893248701673\\
2.28060671722644	0.445470282746682\\
2.27735644637053	0.446047316791691\\
2.24918743228602	0.446624350836699\\
2.2329360780065	0.447201384881708\\
2.2080173347779	0.447778418926717\\
2.19934994582882	0.448355452971725\\
2.18526543878657	0.449509521061743\\
2.1830985915493	0.450086555106751\\
2.17334777898158	0.45066358915176\\
2.15817984832069	0.451240623196769\\
2.12351029252438	0.451817657241777\\
2.1180931744312	0.452394691286786\\
2.10075839653304	0.452971725331795\\
2.08775731310943	0.453548759376803\\
2.08125677139762	0.454125793421812\\
2.07800650054171	0.454702827466821\\
2.07042253521127	0.455279861511829\\
2.05417118093174	0.455856895556838\\
2.04550379198267	0.456433929601846\\
2.01083423618635	0.457010963646855\\
2.00108342361863	0.457587997691864\\
1.99566630552546	0.458165031736873\\
1.97074756229686	0.458742065781881\\
1.96533044420368	0.45931909982689\\
1.95232936078006	0.459896133871898\\
1.94799566630553	0.460473167916907\\
1.94366197183099	0.461050201961916\\
1.93607800650054	0.461627236006924\\
1.93499458288191	0.462204270051933\\
1.9100758396533	0.462781304096942\\
1.863488624052	0.46335833814195\\
1.82231852654388	0.463935372186959\\
1.78981581798483	0.464512406231968\\
1.7887323943662	0.465089440276976\\
1.7670639219935	0.465666474321985\\
1.74647887323944	0.466243508366994\\
1.6771397616468	0.466820542412002\\
1.64247020585049	0.467397576457011\\
1.63596966413868	0.46797461050202\\
1.61321776814735	0.468551644547028\\
1.60455037919827	0.469128678592037\\
1.59696641386782	0.469705712637046\\
1.58613217768147	0.470282746682054\\
1.5839653304442	0.470859780727063\\
1.58288190682557	0.471436814772072\\
1.57746478873239	0.47201384881708\\
1.56879739978332	0.472590882862089\\
1.55146262188516	0.473167916907097\\
1.54387865655471	0.473744950952106\\
1.52979414951246	0.474321984997115\\
1.45937161430119	0.474899019042124\\
1.45612134344529	0.475476053087132\\
1.38136511375948	0.476053087132141\\
1.34452871072589	0.476630121177149\\
1.31635969664139	0.477207155222158\\
1.31094257854821	0.477784189267167\\
1.2546045503792	0.478361223312175\\
1.25243770314193	0.479515291402193\\
1.24485373781148	0.480092325447201\\
1.18526543878657	0.481246393537219\\
1.16684723726977	0.481823427582227\\
1.16034669555796	0.482400461627236\\
1.15492957746479	0.482977495672245\\
1.15384615384615	0.483554529717253\\
1.13217768147346	0.484131563762262\\
1.12134344528711	0.484708597807271\\
1.11592632719393	0.485285631852279\\
1.08884073672806	0.485862665897288\\
1.08017334777898	0.486439699942297\\
1.05742145178765	0.487016733987305\\
1.05525460455038	0.488170802077323\\
1.03683640303359	0.48932487016734\\
1.02058504875406	0.489901904212349\\
1.01733477789816	0.490478938257357\\
1	0.491055972302366\\
0.992416034669556	0.491633006347375\\
0.976164680390032	0.492210040392383\\
0.967497291440953	0.492787074437392\\
0.960996749729144	0.4933641084824\\
0.959913326110509	0.493941142527409\\
0.958829902491874	0.494518176572418\\
0.931744312026002	0.495095210617426\\
0.930660888407367	0.496249278707444\\
0.911159263271939	0.496826312752452\\
0.90249187432286	0.497403346797461\\
0.898158179848321	0.49798038084247\\
0.887323943661972	0.498557414887478\\
0.885157096424702	0.499134448932487\\
0.875406283856988	0.500288517022504\\
0.872156013001083	0.500865551067513\\
0.871072589382449	0.501442585112522\\
0.869989165763814	0.50201961915753\\
0.832069339111593	0.502596653202539\\
0.828819068255688	0.503173687247548\\
0.8136511375948	0.503750721292556\\
0.80715059588299	0.504327755337565\\
0.802816901408451	0.504904789382574\\
0.781148429035753	0.505481823427582\\
0.776814734561213	0.506058857472591\\
0.76273022751896	0.506635891517599\\
0.76056338028169	0.507212925562608\\
0.754062838569881	0.507789959607617\\
0.748645720476706	0.508366993652625\\
0.747562296858072	0.508944027697634\\
0.741061755146262	0.509521061742643\\
0.738894907908992	0.510098095787652\\
0.730227518959913	0.51067512983266\\
0.729144095341278	0.511252163877669\\
0.720476706392199	0.511829197922677\\
0.71830985915493	0.512406231967686\\
0.71397616468039	0.512983266012695\\
0.696641386782232	0.513560300057703\\
0.686890574214518	0.514137334102712\\
0.685807150595883	0.515291402192729\\
0.680390032502709	0.515868436237738\\
0.66305525460455	0.516445470282747\\
0.641386782231853	0.517022504327755\\
0.640303358613218	0.517599538372764\\
0.635969664138678	0.518176572417773\\
0.633802816901408	0.518753606462781\\
0.62080173347779	0.51933064050779\\
0.617551462621885	0.519907674552799\\
0.61646803900325	0.520484708597807\\
0.604550379198266	0.521061742642816\\
0.602383531960997	0.522215810732833\\
0.596966413867822	0.522792844777842\\
0.594799566630553	0.52336987882285\\
0.589382448537378	0.523946912867859\\
0.582881906825569	0.524523946912868\\
0.550379198266522	0.525100980957876\\
0.546045503791983	0.526255049047894\\
0.528710725893825	0.526832083092903\\
0.51895991332611	0.527409117137911\\
0.515709642470206	0.528563185227928\\
0.509209100758397	0.529140219272937\\
0.507042253521127	0.530294287362954\\
0.500541711809317	0.531448355452972\\
0.479956663055255	0.53202538949798\\
0.47887323943662	0.532602423542989\\
0.473456121343445	0.533179457587998\\
0.468039003250271	0.533756491633006\\
0.461538461538462	0.534333525678015\\
0.455037919826652	0.534910559723024\\
0.452871072589382	0.535487593768032\\
0.450704225352113	0.536064627813041\\
0.445287107258938	0.53664166185805\\
0.436619718309859	0.537218695903058\\
0.435536294691224	0.537795729948067\\
0.429035752979415	0.538372763993076\\
0.412784398699892	0.538949798038084\\
0.409534127843987	0.539526832083093\\
0.398699891657638	0.541257934218119\\
0.392199349945829	0.541834968263128\\
0.38353196099675	0.542412002308136\\
0.378114842903575	0.542989036353145\\
0.375947995666306	0.544143104443162\\
0.372697724810401	0.544720138488171\\
0.371614301191766	0.545297172533179\\
0.370530877573131	0.546451240623197\\
0.369447453954496	0.547028274668205\\
0.368364030335861	0.547605308713214\\
0.365113759479957	0.548182342758223\\
0.357529794149512	0.548759376803231\\
0.356446370530878	0.54933641084824\\
0.335861321776815	0.549913444893249\\
0.33261105092091	0.550490478938257\\
0.33044420368364	0.551067512983266\\
0.326110509209101	0.551644547028275\\
0.325027085590466	0.552221581073283\\
0.322860238353196	0.552798615118292\\
0.317443120260022	0.553375649163301\\
0.315276273022752	0.553952683208309\\
0.301191765980498	0.555106751298327\\
0.299024918743229	0.555683785343335\\
0.29035752979415	0.556260819388344\\
0.28385698808234	0.556837853433353\\
0.275189599133261	0.557414887478361\\
0.274106175514626	0.55799192152337\\
0.273022751895991	0.558568955568379\\
0.271939328277356	0.559145989613387\\
0.269772481040087	0.559723023658396\\
0.265438786565547	0.560877091748413\\
0.264355362946912	0.56203115983843\\
0.262188515709642	0.563185227928448\\
0.261105092091008	0.564339296018465\\
0.260021668472373	0.564916330063474\\
0.256771397616468	0.566070398153491\\
0.255687973997833	0.567224466243508\\
0.253521126760563	0.567801500288517\\
0.250270855904659	0.568378534333526\\
0.247020585048754	0.569532602423543\\
0.245937161430119	0.570109636468552\\
0.243770314192849	0.57068667051356\\
0.242686890574215	0.571263704558569\\
0.24160346695558	0.572417772648586\\
0.23726977248104	0.573571840738604\\
0.236186348862405	0.574148874783612\\
0.232936078006501	0.576457010963647\\
0.231852654387866	0.577034045008656\\
0.230769230769231	0.577611079053664\\
0.229685807150596	0.578188113098673\\
0.227518959913326	0.580496249278707\\
0.225352112676056	0.581650317368725\\
0.222101841820152	0.582227351413733\\
0.221018418201517	0.582804385458742\\
0.218851570964247	0.583381419503751\\
0.214517876489707	0.583958453548759\\
0.211267605633803	0.585112521638777\\
0.209100758396533	0.586266589728794\\
0.208017334777898	0.586843623773803\\
0.205850487540628	0.587420657818811\\
0.204767063921994	0.588574725908829\\
0.203683640303359	0.590305828043855\\
0.198266522210184	0.591459896133872\\
0.196099674972914	0.592613964223889\\
0.19501625135428	0.593768032313907\\
0.1863488624052	0.594345066358915\\
0.184182015167931	0.594922100403924\\
0.183098591549296	0.595499134448932\\
0.182015167930661	0.596076168493941\\
0.180931744312026	0.59665320253895\\
0.179848320693391	0.597230236583958\\
0.177681473456121	0.597807270628967\\
0.176598049837486	0.598961338718984\\
0.174431202600217	0.599538372763993\\
0.166847237269772	0.600115406809002\\
0.163596966413868	0.60069244085401\\
0.162513542795233	0.602423542989036\\
0.159263271939328	0.603577611079054\\
0.153846153846154	0.604154645124062\\
0.151679306608884	0.604731679169071\\
0.14626218851571	0.607039815349106\\
0.14409534127844	0.608193883439123\\
0.143011917659805	0.608770917484132\\
0.14192849404117	0.60934795152914\\
0.1397616468039	0.609924985574149\\
0.134344528710726	0.610502019619158\\
0.130010834236186	0.611079053664166\\
0.128927410617551	0.611656087709175\\
0.126760563380282	0.612810155799192\\
0.125677139761647	0.613387189844201\\
0.118093174431203	0.613964223889209\\
0.115926327193933	0.614541257934218\\
0.114842903575298	0.615118291979227\\
0.113759479956663	0.617426428159261\\
0.111592632719393	0.618580496249279\\
0.110509209100758	0.619157530294287\\
0.109425785482124	0.619734564339296\\
0.108342361863489	0.620311598384305\\
0.107258938244854	0.621465666474322\\
0.106175514626219	0.622042700519331\\
0.104008667388949	0.623196768609348\\
0.102925243770314	0.624350836699365\\
0.101841820151679	0.628390075014426\\
0.0975081256771398	0.629544143104443\\
0.0964247020585049	0.630121177149452\\
0.09534127843987	0.631275245239469\\
0.0942578548212351	0.632429313329486\\
0.0931744312026002	0.633006347374495\\
0.0920910075839653	0.634160415464512\\
0.0910075839653304	0.634737449509521\\
0.0899241603466956	0.63531448355453\\
0.0877573131094258	0.635891517599538\\
0.0866738894907909	0.637045585689556\\
0.085590465872156	0.638199653779573\\
0.0845070422535211	0.638776687824582\\
0.0823401950162514	0.63935372186959\\
0.0812567713976165	0.640507789959608\\
0.0801733477789816	0.642238892094634\\
0.0790899241603467	0.644547028274668\\
0.0780065005417118	0.645701096364686\\
0.0769230769230769	0.646278130409694\\
0.0747562296858072	0.647432198499712\\
0.0736728060671723	0.64800923254472\\
0.0725893824485374	0.651471436814772\\
0.0715059588299025	0.652048470859781\\
0.0704225352112676	0.653779572994807\\
0.0671722643553629	0.657818811309867\\
0.0660888407367281	0.660126947489902\\
0.0650054171180932	0.661858049624928\\
0.0639219934994583	0.66532025389498\\
0.0617551462621885	0.672244662435084\\
0.0595882990249187	0.674552798615118\\
0.0552546045503792	0.679746105020196\\
0.0541711809317443	0.681477207155222\\
0.0530877573131094	0.682054241200231\\
0.0509209100758397	0.686093479515291\\
0.0498374864572048	0.688401615695326\\
0.0487540628385699	0.690709751875361\\
0.0465872156013001	0.691863819965378\\
0.0455037919826652	0.694171956145413\\
0.0433369447453954	0.696480092325447\\
0.0411700975081257	0.697634160415465\\
0.0390032502708559	0.698211194460473\\
0.037919826652221	0.69936526255049\\
0.0368364030335861	0.699942296595499\\
0.0335861321776815	0.700519330640508\\
0.0325027085590466	0.701673398730525\\
0.0303358613217768	0.702250432775534\\
0.0292524377031419	0.705712637045586\\
0.028169014084507	0.70802077322562\\
0.0270855904658722	0.711482977495672\\
0.0260021668472373	0.714368147720716\\
0.0249187432286024	0.716099249855741\\
0.0238353196099675	0.717830351990767\\
0.0227518959913326	0.721292556260819\\
0.0216684723726977	0.723600692440854\\
0.0205850487540628	0.72533179457588\\
0.019501625135428	0.727062896710906\\
0.0184182015167931	0.736872475476053\\
0.0173347778981582	0.745527986151183\\
0.0162513542795233	0.754183496826313\\
0.0151679306608884	0.755914598961339\\
0.0140845070422535	0.758222735141373\\
0.0130010834236186	0.761684939411425\\
0.0119176598049837	0.76803231390652\\
0.0108342361863489	0.773225620311598\\
0.00866738894907909	0.783612233121754\\
0.0075839653304442	0.788805539526832\\
0.00650054171180932	0.790536641661858\\
0.00433369447453954	0.81130986728217\\
0.00325027085590466	0.819388343912291\\
0.00216684723726977	0.8199653779573\\
0.00108342361863489	0.839007501442585\\
0	0.912290825158684\\
0	0.999422965954991\\
};
\addlegendentry{HOG im. warp. (62.7\%)};

\addplot [color=mycolor4,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1.89057421451788	0.498557414887478\\
1.87107258938245	0.498557414887478\\
1.863488624052	0.499134448932487\\
1.85915492957746	0.499711482977496\\
1.82773564463705	0.500288517022504\\
1.82231852654388	0.500865551067513\\
1.75947995666306	0.501442585112522\\
1.75514626218852	0.50201961915753\\
1.75189599133261	0.502596653202539\\
1.6955579631636	0.503173687247548\\
1.6738894907909	0.503750721292556\\
1.67172264355363	0.504327755337565\\
1.66738894907909	0.504904789382574\\
1.64572047670639	0.505481823427582\\
1.64355362946912	0.506058857472591\\
1.62513542795233	0.506635891517599\\
1.61863488624052	0.507212925562608\\
1.61430119176598	0.507789959607617\\
1.60455037919827	0.508366993652625\\
1.58179848320693	0.508944027697634\\
1.57313109425785	0.509521061742643\\
1.57096424702059	0.510098095787652\\
1.56554712892741	0.51067512983266\\
1.5557963163597	0.511252163877669\\
1.55362946912243	0.511829197922677\\
1.54712892741062	0.512406231967686\\
1.53846153846154	0.512983266012695\\
1.5373781148429	0.513560300057703\\
1.53521126760563	0.514137334102712\\
1.52329360780065	0.514714368147721\\
1.51570964247021	0.515291402192729\\
1.49837486457205	0.515868436237738\\
1.48537378114843	0.516445470282747\\
1.48429035752979	0.517022504327755\\
1.47887323943662	0.517599538372764\\
1.46045503791983	0.518176572417773\\
1.45612134344529	0.518753606462781\\
1.44528710725894	0.519907674552799\\
1.4442036836403	0.520484708597807\\
1.43878656554713	0.521061742642816\\
1.43661971830986	0.521638776687825\\
1.42903575297941	0.522215810732833\\
1.42470205850488	0.522792844777842\\
1.4160346695558	0.52336987882285\\
1.39219934994583	0.523946912867859\\
1.39111592632719	0.524523946912868\\
1.38569880823402	0.525100980957876\\
1.37919826652221	0.525678015002885\\
1.3726977248104	0.526255049047894\\
1.35969664138678	0.526832083092903\\
1.35752979414951	0.527409117137911\\
1.35319609967497	0.529140219272937\\
1.3510292524377	0.529717253317946\\
1.34994582881907	0.530294287362954\\
1.33369447453954	0.530871321407963\\
1.32936078006501	0.53202538949798\\
1.3228602383532	0.532602423542989\\
1.31527627302275	0.533179457587998\\
1.31419284940412	0.533756491633006\\
1.29252437703142	0.534333525678015\\
1.28927410617551	0.534910559723024\\
1.26977248104009	0.535487593768032\\
1.26760563380282	0.536064627813041\\
1.26543878656555	0.53664166185805\\
1.26327193932828	0.537795729948067\\
1.26218851570964	0.538372763993076\\
1.25677139761647	0.538949798038084\\
1.25352112676056	0.539526832083093\\
1.25027085590466	0.540103866128102\\
1.24918743228602	0.54068090017311\\
1.24160346695558	0.541257934218119\\
1.23835319609967	0.541834968263128\\
1.23726977248104	0.542989036353145\\
1.22860238353196	0.543566070398154\\
1.22751895991333	0.544143104443162\\
1.22101841820152	0.544720138488171\\
1.21776814734561	0.545297172533179\\
1.21560130010834	0.545874206578188\\
1.21451787648971	0.546451240623197\\
1.21018418201517	0.547605308713214\\
1.20260021668472	0.548182342758223\\
1.20043336944745	0.550490478938257\\
1.19934994582882	0.551067512983266\\
1.19501625135428	0.551644547028275\\
1.19284940411701	0.552221581073283\\
1.19176598049837	0.553375649163301\\
1.19068255687974	0.553952683208309\\
1.16901408450704	0.554529717253318\\
1.1614301191766	0.555106751298327\\
1.15276273022752	0.555683785343335\\
1.14734561213434	0.556260819388344\\
1.14517876489707	0.556837853433353\\
1.14409534127844	0.557414887478361\\
1.136511375948	0.55799192152337\\
1.13001083423619	0.558568955568379\\
1.12784398699892	0.559145989613387\\
1.12676056338028	0.559723023658396\\
1.12459371614301	0.560300057703405\\
1.12242686890574	0.560877091748413\\
1.12026002166847	0.561454125793422\\
1.1180931744312	0.56203115983843\\
1.11700975081257	0.562608193883439\\
1.10509209100758	0.563762261973456\\
1.09750812567714	0.564339296018465\\
1.09209100758397	0.564916330063474\\
1.09100758396533	0.566070398153491\\
1.08884073672806	0.567801500288517\\
1.08775731310943	0.568378534333526\\
1.08450704225352	0.569532602423543\\
1.06717226435536	0.571263704558569\\
1.05308775731311	0.572417772648586\\
1.05092091007584	0.572994806693595\\
1.0465872156013	0.573571840738604\\
1.04117009750813	0.574148874783612\\
1.03683640303359	0.57530294287363\\
1.03575297941495	0.575879976918638\\
1.03358613217768	0.577034045008656\\
1.03141928494041	0.577611079053664\\
1.03033586132178	0.578765147143681\\
1.00975081256771	0.57934218118869\\
1.00650054171181	0.579919215233699\\
1.00541711809317	0.580496249278707\\
1.0032502708559	0.581073283323716\\
1.00216684723727	0.582227351413733\\
0.990249187432286	0.582804385458742\\
0.964247020585049	0.583381419503751\\
0.962080173347779	0.583958453548759\\
0.957746478873239	0.585112521638777\\
0.956663055254605	0.585689555683785\\
0.95557963163597	0.586266589728794\\
0.95124593716143	0.586843623773803\\
0.947995666305525	0.587420657818811\\
0.946912242686891	0.58799769186382\\
0.943661971830986	0.588574725908829\\
0.937161430119177	0.590305828043855\\
0.933911159263272	0.590882862088863\\
0.923076923076923	0.591459896133872\\
0.918743228602384	0.592036930178881\\
0.915492957746479	0.592613964223889\\
0.907908992416035	0.593190998268898\\
0.90465872156013	0.594345066358915\\
0.897074756229686	0.594922100403924\\
0.894907908992416	0.595499134448932\\
0.892741061755146	0.59665320253895\\
0.888407367280607	0.597230236583958\\
0.881906825568797	0.597807270628967\\
0.873239436619718	0.598384304673976\\
0.862405200433369	0.598961338718984\\
0.849404117009751	0.599538372763993\\
0.848320693391116	0.600115406809002\\
0.842903575297941	0.60069244085401\\
0.834236186348862	0.601846508944028\\
0.832069339111593	0.602423542989036\\
0.828819068255688	0.603000577034045\\
0.823401950162513	0.603577611079054\\
0.812567713976165	0.604731679169071\\
0.808234019501625	0.60530871321408\\
0.80715059588299	0.605885747259088\\
0.803900325027086	0.606462781304097\\
0.801733477789816	0.607039815349106\\
0.798483206933911	0.607616849394114\\
0.796316359696641	0.608193883439123\\
0.790899241603467	0.608770917484132\\
0.786565547128927	0.60934795152914\\
0.785482123510293	0.610502019619158\\
0.780065005417118	0.611079053664166\\
0.772481040086674	0.611656087709175\\
0.769230769230769	0.612233121754183\\
0.736728060671723	0.613387189844201\\
0.734561213434453	0.613964223889209\\
0.732394366197183	0.614541257934218\\
0.730227518959913	0.615118291979227\\
0.721560130010834	0.615695326024235\\
0.71830985915493	0.616272360069244\\
0.717226435536295	0.616849394114253\\
0.71180931744312	0.617426428159261\\
0.708559046587216	0.61800346220427\\
0.703141928494041	0.619157530294287\\
0.699891657638137	0.620311598384305\\
0.697724810400867	0.620888632429313\\
0.691224268689057	0.622619734564339\\
0.686890574214518	0.623196768609348\\
0.677139761646804	0.623773802654357\\
0.66955579631636	0.624350836699365\\
0.660888407367281	0.625504904789383\\
0.653304442036836	0.626081938834391\\
0.652221018418202	0.6266589728794\\
0.645720476706392	0.627813040969417\\
0.641386782231853	0.628390075014426\\
0.639219934994583	0.628967109059434\\
0.637053087757313	0.63069821119446\\
0.635969664138678	0.631852279284478\\
0.627302275189599	0.633006347374495\\
0.61863488624052	0.634160415464512\\
0.615384615384615	0.634737449509521\\
0.600216684723727	0.63531448355453\\
0.599133261105092	0.635891517599538\\
0.596966413867822	0.636468551644547\\
0.594799566630553	0.637045585689556\\
0.592632719393283	0.637622619734564\\
0.583965330444204	0.638199653779573\\
0.580715059588299	0.638776687824582\\
0.577464788732394	0.63935372186959\\
0.570964247020585	0.640507789959608\\
0.566630552546046	0.641084824004616\\
0.565547128927411	0.641661858049625\\
0.560130010834236	0.642238892094634\\
0.552546045503792	0.643392960184651\\
0.551462621885157	0.64396999422966\\
0.549295774647887	0.644547028274668\\
0.541711809317443	0.645124062319677\\
0.539544962080173	0.645701096364686\\
0.538461538461538	0.646278130409694\\
0.537378114842904	0.646855164454703\\
0.534127843986999	0.647432198499712\\
0.531960996749729	0.64800923254472\\
0.526543878656555	0.648586266589729\\
0.52546045503792	0.649163300634737\\
0.52329360780065	0.650317368724755\\
0.508125677139762	0.650894402769763\\
0.507042253521127	0.651471436814772\\
0.500541711809317	0.652048470859781\\
0.498374864572048	0.652625504904789\\
0.492957746478873	0.653202538949798\\
0.491874322860238	0.653779572994807\\
0.481040086673889	0.654356607039815\\
0.47670639219935	0.654933641084824\\
0.468039003250271	0.656087709174841\\
0.461538461538462	0.657818811309867\\
0.455037919826652	0.658395845354876\\
0.452871072589382	0.658972879399885\\
0.445287107258938	0.659549913444893\\
0.443120260021668	0.660703981534911\\
0.442036836403034	0.661281015579919\\
0.438786565547129	0.661858049624928\\
0.435536294691224	0.662435083669937\\
0.434452871072589	0.663012117714945\\
0.43011917659805	0.663589151759954\\
0.429035752979415	0.664166185804963\\
0.424702058504875	0.664743219849971\\
0.420368364030336	0.66532025389498\\
0.418201516793066	0.666474321984997\\
0.416034669555796	0.667628390075014\\
0.414951245937161	0.668205424120023\\
0.401950162513543	0.668782458165032\\
0.398699891657638	0.669936526255049\\
0.388949079089924	0.670513560300058\\
0.37919826652221	0.671090594345066\\
0.374864572047671	0.671667628390075\\
0.371614301191766	0.672244662435084\\
0.354279523293608	0.672821696480092\\
0.347778981581798	0.67397576457011\\
0.345612134344529	0.674552798615118\\
0.344528710725894	0.675129832660127\\
0.331527627302275	0.675706866705136\\
0.307692307692308	0.676283900750144\\
0.306608884073673	0.676860934795153\\
0.300108342361864	0.677437968840161\\
0.299024918743229	0.67801500288517\\
0.294691224268689	0.678592036930179\\
0.291440953412784	0.679746105020196\\
0.28169014084507	0.680323139065205\\
0.279523293607801	0.681477207155222\\
0.275189599133261	0.682054241200231\\
0.270855904658722	0.683785343335257\\
0.266522210184182	0.684362377380265\\
0.260021668472373	0.684939411425274\\
0.258938244853738	0.686093479515291\\
0.255687973997833	0.6866705135603\\
0.254604550379198	0.687247547605309\\
0.240520043336945	0.687824581650317\\
0.229685807150596	0.688978649740335\\
0.225352112676056	0.690132717830352\\
0.217768147345612	0.690709751875361\\
0.216684723726977	0.691863819965378\\
0.215601300108342	0.692440854010387\\
0.209100758396533	0.693017888055395\\
0.205850487540628	0.693594922100404\\
0.203683640303359	0.694171956145413\\
0.196099674972914	0.694748990190421\\
0.193932827735645	0.696480092325447\\
0.19284940411701	0.697057126370456\\
0.191765980498375	0.698211194460473\\
0.185265438786566	0.69936526255049\\
0.183098591549296	0.699942296595499\\
0.182015167930661	0.700519330640508\\
0.180931744312026	0.701096364685516\\
0.172264355362947	0.701673398730525\\
0.171180931744312	0.702250432775534\\
0.169014084507042	0.702827466820542\\
0.165763813651138	0.70398153491056\\
0.164680390032503	0.704558568955568\\
0.163596966413868	0.705135603000577\\
0.158179848320693	0.705712637045586\\
0.154929577464789	0.706289671090594\\
0.150595882990249	0.707443739180612\\
0.149512459371614	0.709174841315638\\
0.14626218851571	0.709751875360646\\
0.145178764897075	0.710328909405655\\
0.143011917659805	0.710905943450664\\
0.136511375947996	0.711482977495672\\
0.135427952329361	0.712060011540681\\
0.134344528710726	0.71263704558569\\
0.133261105092091	0.713214079630698\\
0.126760563380282	0.713791113675707\\
0.124593716143012	0.715522215810733\\
0.123510292524377	0.716099249855741\\
0.121343445287107	0.717253317945759\\
0.118093174431203	0.717830351990767\\
0.115926327193933	0.718407386035776\\
0.114842903575298	0.720138488170802\\
0.113759479956663	0.723023658395845\\
0.104008667388949	0.723600692440854\\
0.100758396533044	0.726485862665897\\
0.0996749729144095	0.727062896710906\\
0.0985915492957746	0.727639930755915\\
0.0964247020585049	0.728216964800923\\
0.09534127843987	0.729948066935949\\
0.0942578548212351	0.731679169070975\\
0.0931744312026002	0.732256203115984\\
0.0920910075839653	0.732833237160992\\
0.0899241603466956	0.733410271206001\\
0.0866738894907909	0.734564339296018\\
0.085590465872156	0.735718407386036\\
0.0845070422535211	0.736295441431044\\
0.0834236186348862	0.736872475476053\\
0.0790899241603467	0.737449509521062\\
0.075839653304442	0.738603577611079\\
0.0747562296858072	0.740334679746105\\
0.0704225352112676	0.741488747836122\\
0.0660888407367281	0.743796884016157\\
0.0639219934994583	0.744950952106174\\
0.0617551462621885	0.747836122331218\\
0.0606717226435536	0.748413156376226\\
0.0595882990249187	0.748990190421235\\
0.0585048754062839	0.749567224466243\\
0.0530877573131094	0.750144258511252\\
0.0520043336944745	0.753606462781304\\
0.0498374864572048	0.754183496826313\\
0.0465872156013001	0.754760530871321\\
0.0433369447453954	0.756491633006347\\
0.0411700975081257	0.759953837276399\\
0.0390032502708559	0.762261973456434\\
0.0368364030335861	0.766878245816503\\
0.0357529794149512	0.767455279861512\\
0.0325027085590466	0.76803231390652\\
0.0314192849404117	0.769186381996538\\
0.0292524377031419	0.772071552221581\\
0.0260021668472373	0.77264858626659\\
0.0249187432286024	0.774956722446624\\
0.0238353196099675	0.775533756491633\\
0.0205850487540628	0.780727062896711\\
0.019501625135428	0.783035199076746\\
0.0173347778981582	0.783612233121754\\
0.0162513542795233	0.784189267166763\\
0.0140845070422535	0.785920369301789\\
0.0130010834236186	0.787074437391806\\
0.0108342361863489	0.787651471436815\\
0.0075839653304442	0.788228505481823\\
0.00650054171180932	0.788805539526832\\
0.00541711809317443	0.797461050201962\\
0.00433369447453954	0.803231390652049\\
0.00325027085590466	0.809001731102135\\
0.00216684723726977	0.847085978072706\\
0.00108342361863489	0.865551067512983\\
0	0.884593190998269\\
0	0.999422965954991\\
};
\addlegendentry{ACF im. warp. (71.0\%)};

\addplot [color=mycolor3,dotted,line width=2.0pt]
  table[row sep=crcr]{%
129.518959913326	0.255049047893826\\
128.510292524377	0.255049047893826\\
125.483206933911	0.255626081938834\\
120.798483206934	0.256203115983843\\
116.003250270856	0.256780150028852\\
113.859154929577	0.25735718407386\\
109.379198266522	0.257934218118869\\
107.069339111593	0.258511252163878\\
106.211267605634	0.259088286208886\\
105.744312026002	0.259665320253895\\
104.406283856988	0.260242354298904\\
103.329360780065	0.260819388343912\\
102.547128927411	0.261396422388921\\
102.231852654388	0.26197345643393\\
99.6164680390033	0.262550490478938\\
97.2546045503792	0.263127524523947\\
95.6533044420368	0.263704558568956\\
95.4138678223185	0.264281592613964\\
94.9404117009751	0.264858626658973\\
93.3456121343445	0.265435660703982\\
92.6164680390033	0.26601269474899\\
91.5417118093174	0.266589728793999\\
91.2296858071506	0.267166762839008\\
91.0379198266522	0.267743796884016\\
90.5492957746479	0.268320830929025\\
90.0140845070423	0.268897864974033\\
89.65872156013	0.269474899019042\\
89.3011917659805	0.270051933064051\\
89.1960996749729	0.270628967109059\\
87.1700975081257	0.271206001154068\\
86.8743228602384	0.271783035199077\\
86.465872156013	0.272360069244085\\
84.2036836403034	0.272937103289094\\
83.7789815817985	0.273514137334103\\
82.899241603467	0.274091171379111\\
82.2112676056338	0.27466820542412\\
82.0227518959913	0.275245239469129\\
81.8764897074756	0.275822273514137\\
81.124593716143	0.276399307559146\\
80.5850487540628	0.276976341604155\\
79.1830985915493	0.277553375649163\\
75.7551462621885	0.278130409694172\\
73.2632719393283	0.278707443739181\\
72.6500541711809	0.279284477784189\\
71.0455037919827	0.279861511829198\\
70.0715059588299	0.280438545874207\\
69.068255687974	0.281015579919215\\
68.3748645720477	0.281592613964224\\
66.7410617551463	0.282169648009232\\
66.3011917659805	0.282746682054241\\
65.2589382448537	0.28332371609925\\
63.216684723727	0.283900750144259\\
61.9100758396533	0.284477784189267\\
61.6933911159263	0.285054818234276\\
61.5926327193933	0.285631852279284\\
61.4431202600217	0.286208886324293\\
60.8082340195016	0.286785920369302\\
59.8082340195016	0.28736295441431\\
59.8049837486457	0.287939988459319\\
58.3911159263272	0.288517022504328\\
58.1744312026002	0.289094056549336\\
57.9328277356446	0.289671090594345\\
56.4041170097508	0.290248124639354\\
55.430119176598	0.290825158684362\\
55.0888407367281	0.291402192729371\\
54.9241603466956	0.29197922677438\\
53.7529794149512	0.292556260819388\\
52.6998916576381	0.293133294864397\\
52.1668472372698	0.293710328909406\\
51.2643553629469	0.294287362954414\\
51.0151679306609	0.294864396999423\\
50.7334777898158	0.295441431044432\\
50.4702058504875	0.29601846508944\\
48.8526543878657	0.296595499134449\\
48.4886240520043	0.297172533179458\\
47.1419284940412	0.297749567224466\\
46.8158179848321	0.298326601269475\\
46.4810400866739	0.298903635314484\\
45.9469122426869	0.299480669359492\\
45.5243770314193	0.300057703404501\\
45.3456121343445	0.30063473744951\\
44.7876489707476	0.301211771494518\\
44.1830985915493	0.301788805539527\\
44.1733477789816	0.302365839584535\\
43.9913326110509	0.302942873629544\\
43.5720476706392	0.303519907674553\\
43.4951245937161	0.304096941719561\\
42.726977248104	0.30467397576457\\
42.3011917659805	0.305251009809579\\
41.9956663055255	0.305828043854587\\
41.1137594799567	0.306405077899596\\
40.3846153846154	0.306982111944605\\
40.0411700975081	0.307559145989613\\
39.8093174431203	0.308136180034622\\
39.4431202600217	0.308713214079631\\
39.2080173347779	0.309290248124639\\
38.7280606717226	0.309867282169648\\
37.8418201516793	0.310444316214657\\
36.3044420368364	0.311021350259665\\
35.9241603466956	0.311598384304674\\
35.8884073672806	0.312175418349683\\
35.6890574214518	0.312752452394691\\
35.4972914409534	0.3133294864397\\
35.1310942578548	0.313906520484709\\
34.9989165763814	0.314483554529717\\
34.7865655471289	0.315060588574726\\
34.6002166847237	0.315637622619735\\
34.0877573131094	0.316214656664743\\
33.0574214517876	0.316791690709752\\
33.0455037919827	0.317368724754761\\
32.3748645720477	0.317945758799769\\
31.4604550379198	0.318522792844778\\
30.4409534127844	0.319099826889786\\
29.3965330444204	0.319676860934795\\
29.068255687974	0.320253894979804\\
28.1787648970748	0.320830929024812\\
27.9956663055255	0.321407963069821\\
27.7258938244854	0.32198499711483\\
27.080173347779	0.322562031159838\\
26.2990249187432	0.323139065204847\\
25.6522210184182	0.323716099249856\\
25.4734561213434	0.324293133294864\\
25.4463705308776	0.324870167339873\\
24.9620801733478	0.325447201384882\\
24.9577464788732	0.32602423542989\\
24.160346695558	0.326601269474899\\
24.056338028169	0.327178303519908\\
23.8905742145179	0.327755337564916\\
23.7248104008667	0.328332371609925\\
23.6879739978332	0.328909405654934\\
23.5937161430119	0.329486439699942\\
22.8234019501625	0.330063473744951\\
22.7042253521127	0.33064050778996\\
22.3618634886241	0.331217541834968\\
21.2546045503792	0.331794575879977\\
20.8894907908992	0.332371609924986\\
20.3369447453954	0.332948643969994\\
20.056338028169	0.333525678015003\\
19.590465872156	0.334102712060012\\
19.3131094257855	0.33467974610502\\
18.8212351029252	0.335256780150029\\
18.5037919826652	0.335833814195038\\
18.4918743228602	0.336410848240046\\
18.3867822318527	0.336987882285055\\
18.3141928494041	0.337564916330063\\
18.0455037919827	0.338141950375072\\
17.9837486457205	0.338718984420081\\
17.5384615384615	0.339296018465089\\
17.1159263271939	0.339873052510098\\
16.7746478873239	0.340450086555107\\
16.4507042253521	0.341027120600115\\
16.2101841820152	0.341604154645124\\
16.2091007583965	0.342181188690133\\
16.148429035753	0.342758222735141\\
15.8656554712893	0.34333525678015\\
15.7692307692308	0.343912290825159\\
15.6912242686891	0.344489324870167\\
15.6511375947996	0.345066358915176\\
15.5893824485374	0.345643392960185\\
14.6966413867822	0.346220427005193\\
14.5622968580715	0.346797461050202\\
14.5449620801733	0.347374495095211\\
14.2134344528711	0.347951529140219\\
13.9144095341278	0.348528563185228\\
13.5969664138678	0.349105597230237\\
13.397616468039	0.350259665320254\\
13.2481040086674	0.350836699365263\\
13.1419284940412	0.351413733410271\\
13.0184182015168	0.35199076745528\\
12.8223185265439	0.352567801500289\\
12.5189599133261	0.353144835545297\\
12.296858071506	0.353721869590306\\
12.2676056338028	0.354298903635314\\
12.0996749729144	0.354875937680323\\
11.8667388949079	0.355452971725332\\
11.771397616468	0.35603000577034\\
11.7518959913326	0.356607039815349\\
11.3347778981582	0.357184073860358\\
11.2361863488624	0.357761107905366\\
11.2340195016251	0.358338141950375\\
11.1191765980498	0.358915175995384\\
10.9750812567714	0.359492210040392\\
10.9479956663055	0.360069244085401\\
10.6294691224269	0.36064627813041\\
10.6186348862405	0.361223312175418\\
10.6002166847237	0.361800346220427\\
10.3770314192849	0.362377380265436\\
10.3575297941495	0.362954414310444\\
10.3239436619718	0.363531448355453\\
10.3217768147346	0.364108482400462\\
10.0260021668472	0.36468551644547\\
9.96533044420368	0.365262550490479\\
9.8819068255688	0.365839584535488\\
9.86565547128927	0.366416618580496\\
9.3694474539545	0.366993652625505\\
9.3477789815818	0.367570686670514\\
9.27518959913326	0.368147720715522\\
9.20260021668472	0.368724754760531\\
9.19718309859155	0.36930178880554\\
9.19393282773564	0.369878822850548\\
9.07042253521127	0.370455856895557\\
8.76056338028169	0.371609924985574\\
8.52871072589383	0.372186959030583\\
8.29577464788732	0.372763993075591\\
7.95124593716143	0.3733410271206\\
7.84940411700975	0.373918061165609\\
7.81148429035753	0.374495095210617\\
7.64572047670639	0.375072129255626\\
7.62621885157096	0.375649163300635\\
7.5590465872156	0.376226197345643\\
7.55146262188516	0.376803231390652\\
7.50812567713976	0.377380265435661\\
7.31527627302275	0.377957299480669\\
6.9534127843987	0.378534333525678\\
6.91332611050921	0.379111367570687\\
6.82773564463705	0.379688401615695\\
6.76164680390032	0.380265435660704\\
6.53304442036836	0.380842469705713\\
6.39111592632719	0.381419503750721\\
6.34452871072589	0.38199653779573\\
6.32394366197183	0.382573571840739\\
6.24810400866739	0.383727639930756\\
6.16901408450704	0.384304673975765\\
6.15384615384615	0.384881708020773\\
5.93282773564464	0.385458742065782\\
5.92307692307692	0.386035776110791\\
5.87865655471289	0.386612810155799\\
5.85265438786566	0.387189844200808\\
5.84507042253521	0.387766878245816\\
5.71722643553629	0.388343912290825\\
5.66522210184182	0.388920946335834\\
5.57421451787649	0.389497980380842\\
5.44203683640303	0.390075014425851\\
5.43878656554713	0.39065204847086\\
5.43228602383532	0.391806116560877\\
5.41170097508126	0.392383150605886\\
5.40845070422535	0.392960184650894\\
5.34669555796316	0.393537218695903\\
5.32827735644637	0.394114252740912\\
5.23618634886241	0.39469128678592\\
5.21668472372698	0.395268320830929\\
5.21235102925244	0.395845354875938\\
5.12459371614301	0.396422388920946\\
5.07908992416035	0.396999422965955\\
4.83098591549296	0.397576457010964\\
4.8169014084507	0.398153491055972\\
4.80823401950162	0.39930755914599\\
4.6955579631636	0.399884593190998\\
4.63380281690141	0.400461627236007\\
4.6056338028169	0.401038661281016\\
4.48212351029252	0.401615695326024\\
4.42361863488624	0.402192729371033\\
4.4160346695558	0.402769763416042\\
4.33694474539545	0.40334679746105\\
4.30227518959913	0.403923831506059\\
4.28602383531961	0.404500865551068\\
4.23185265438787	0.405077899596076\\
4.18526543878657	0.405654933641085\\
4.1180931744312	0.406231967686093\\
4.11267605633803	0.406809001731102\\
4.04767063921993	0.407386035776111\\
4.02816901408451	0.407963069821119\\
4.0249187432286	0.408540103866128\\
4.0216684723727	0.409117137911137\\
3.91982665222102	0.409694171956145\\
3.78114842903575	0.410271206001154\\
3.72481040086674	0.410848240046163\\
3.6056338028169	0.411425274091171\\
3.54062838569881	0.41200230813618\\
3.44745395449621	0.412579342181189\\
3.43445287107259	0.413156376226197\\
3.39978331527627	0.413733410271206\\
3.38244853737812	0.414310444316215\\
3.26002166847237	0.414887478361223\\
3.21343445287107	0.415464512406232\\
3.18093174431203	0.416041546451241\\
3.1614301191766	0.416618580496249\\
3.13109425785482	0.417195614541258\\
3.03358613217768	0.417772648586267\\
3.00650054171181	0.418349682631275\\
3	0.418926716676284\\
2.99783315276273	0.419503750721293\\
2.87757313109426	0.420080784766301\\
2.85048754062839	0.42065781881131\\
2.77464788732394	0.421234852856319\\
2.72589382448537	0.421811886901327\\
2.71614301191766	0.422388920946336\\
2.65980498374865	0.422965954991344\\
2.65547128927411	0.423542989036353\\
2.57313109425785	0.424120023081362\\
2.56771397616468	0.42469705712637\\
2.56013001083424	0.425274091171379\\
2.54821235102925	0.425851125216388\\
2.52221018418202	0.426428159261396\\
2.51787648970748	0.427005193306405\\
2.49837486457205	0.427582227351414\\
2.49620801733478	0.428159261396422\\
2.48429035752979	0.428736295441431\\
2.40736728060672	0.42931332948644\\
2.39328277356446	0.429890363531448\\
2.39219934994583	0.430467397576457\\
2.37486457204767	0.431044431621466\\
2.35644637053088	0.432198499711483\\
2.3510292524377	0.432775533756492\\
2.32394366197183	0.4333525678015\\
2.30985915492958	0.433929601846509\\
2.27302275189599	0.434506635891518\\
2.26543878656555	0.435083669936526\\
2.26218851570964	0.435660703981535\\
2.25893824485374	0.436237738026544\\
2.23835319609967	0.436814772071552\\
2.23185265438787	0.437391806116561\\
2.22210184182015	0.43796884016157\\
2.15492957746479	0.438545874206578\\
2.14626218851571	0.439122908251587\\
2.10184182015168	0.439699942296595\\
2.08450704225352	0.440276976341604\\
2.05200433369447	0.440854010386613\\
2.04117009750813	0.441431044431622\\
2.02816901408451	0.44200807847663\\
2	0.442585112521639\\
1.98591549295775	0.443162146566647\\
1.94257854821235	0.443739180611656\\
1.92957746478873	0.444316214656665\\
1.92416034669556	0.444893248701673\\
1.91765980498375	0.445470282746682\\
1.88732394366197	0.446047316791691\\
1.80173347778982	0.446624350836699\\
1.79089924160347	0.447778418926717\\
1.77898158179848	0.448355452971725\\
1.7703141928494	0.448932487016734\\
1.76923076923077	0.449509521061743\\
1.76164680390033	0.450086555106751\\
1.75947995666306	0.45066358915176\\
1.7453954496208	0.451240623196769\\
1.70747562296858	0.451817657241777\\
1.67930660888407	0.452394691286786\\
1.66088840736728	0.452971725331795\\
1.65438786565547	0.453548759376803\\
1.64463705308776	0.454125793421812\\
1.64138678223185	0.454702827466821\\
1.63921993499458	0.455279861511829\\
1.63705308775731	0.455856895556838\\
1.62080173347779	0.456433929601846\\
1.57854821235103	0.457010963646855\\
1.57421451787649	0.457587997691864\\
1.56988082340195	0.458165031736873\\
1.5590465872156	0.458742065781881\\
1.55254604550379	0.459896133871898\\
1.54712892741062	0.460473167916907\\
1.54279523293608	0.461050201961916\\
1.52546045503792	0.461627236006924\\
1.52437703141929	0.462204270051933\\
1.52112676056338	0.462781304096942\\
1.51895991332611	0.463935372186959\\
1.51462621885157	0.464512406231968\\
1.49404117009751	0.465089440276976\\
1.49295774647887	0.465666474321985\\
1.47995666305525	0.466243508366994\\
1.47778981581798	0.466820542412002\\
1.47345612134345	0.467397576457011\\
1.47020585048754	0.46797461050202\\
1.46478873239437	0.468551644547028\\
1.45178764897075	0.469128678592037\\
1.43661971830986	0.470282746682054\\
1.43336944745395	0.470859780727063\\
1.43011917659805	0.471436814772072\\
1.42145178764897	0.47201384881708\\
1.42036836403034	0.472590882862089\\
1.4160346695558	0.473167916907097\\
1.41495124593716	0.473744950952106\\
1.41061755146262	0.474321984997115\\
1.40845070422535	0.474899019042124\\
1.40411700975081	0.475476053087132\\
1.40195016251354	0.476053087132141\\
1.39653304442037	0.476630121177149\\
1.39544962080173	0.477207155222158\\
1.3943661971831	0.477784189267167\\
1.38894907908992	0.478361223312175\\
1.38786565547129	0.479515291402193\\
1.35752979414951	0.48066935949221\\
1.34994582881907	0.481823427582227\\
1.34236186348862	0.482400461627236\\
1.3228602383532	0.482977495672245\\
1.30985915492958	0.484708597807271\\
1.30769230769231	0.485285631852279\\
1.3011917659805	0.485862665897288\\
1.29902491874323	0.487016733987305\\
1.28494041170098	0.488170802077323\\
1.28060671722644	0.488747836122331\\
1.27735644637053	0.48932487016734\\
1.27410617551463	0.489901904212349\\
1.26760563380282	0.490478938257357\\
1.2578548212351	0.491633006347375\\
1.25027085590466	0.492210040392383\\
1.24160346695558	0.492787074437392\\
1.23510292524377	0.493941142527409\\
1.2329360780065	0.495095210617426\\
1.23076923076923	0.495672244662435\\
1.22860238353196	0.496249278707444\\
1.22535211267606	0.496826312752452\\
1.21776814734561	0.497403346797461\\
1.21668472372698	0.498557414887478\\
1.2112676056338	0.499134448932487\\
1.20910075839653	0.499711482977496\\
1.2080173347779	0.500288517022504\\
1.20693391115926	0.501442585112522\\
1.20585048754063	0.502596653202539\\
1.20151679306609	0.503173687247548\\
1.19934994582882	0.504327755337565\\
1.19826652221018	0.504904789382574\\
1.19718309859155	0.505481823427582\\
1.19176598049837	0.506058857472591\\
1.18743228602384	0.506635891517599\\
1.18418201516793	0.507789959607617\\
1.18093174431203	0.508944027697634\\
1.17876489707476	0.509521061742643\\
1.17226435536295	0.511252163877669\\
1.1646803900325	0.511829197922677\\
1.16251354279523	0.512406231967686\\
1.15384615384615	0.512983266012695\\
1.15059588299025	0.513560300057703\\
1.14301191765981	0.514137334102712\\
1.13759479956663	0.515868436237738\\
1.136511375948	0.517022504327755\\
1.13434452871073	0.517599538372764\\
1.13109425785482	0.519907674552799\\
1.12351029252438	0.520484708597807\\
1.12242686890574	0.522215810732833\\
1.12026002166847	0.522792844777842\\
1.1180931744312	0.52336987882285\\
1.11592632719393	0.523946912867859\\
1.11159263271939	0.526255049047894\\
1.10292524377031	0.526832083092903\\
1.10184182015168	0.52798615118292\\
1.10075839653304	0.528563185227928\\
1.09967497291441	0.529140219272937\\
1.0964247020585	0.530294287362954\\
1.09534127843987	0.530871321407963\\
1.09425785482124	0.531448355452972\\
1.0931744312026	0.53202538949798\\
1.09100758396533	0.532602423542989\\
1.08775731310943	0.533179457587998\\
1.08342361863489	0.533756491633006\\
1.08017334777898	0.534333525678015\\
1.07800650054171	0.535487593768032\\
1.07583965330444	0.536064627813041\\
1.068255687974	0.53664166185805\\
1.06717226435536	0.537795729948067\\
1.06067172264355	0.538372763993076\\
1.05958829902492	0.538949798038084\\
1.05850487540628	0.540103866128102\\
1.05742145178765	0.541257934218119\\
1.05525460455038	0.541834968263128\\
1.05308775731311	0.542412002308136\\
1.04875406283857	0.542989036353145\\
1.04442036836403	0.544143104443162\\
1.03575297941495	0.545297172533179\\
1.03250270855905	0.547028274668205\\
1.02816901408451	0.548182342758223\\
1.02600216684724	0.548759376803231\\
1.02275189599133	0.54933641084824\\
1.01733477789816	0.549913444893249\\
1.01625135427952	0.551067512983266\\
1.00975081256771	0.551644547028275\\
1.00650054171181	0.552221581073283\\
1.00433369447454	0.552798615118292\\
0.99566630552546	0.553375649163301\\
0.988082340195016	0.553952683208309\\
0.986998916576381	0.554529717253318\\
0.981581798483207	0.555106751298327\\
0.979414951245937	0.555683785343335\\
0.978331527627302	0.556260819388344\\
0.975081256771398	0.556837853433353\\
0.969664138678223	0.558568955568379\\
0.966413867822319	0.559145989613387\\
0.965330444203684	0.559723023658396\\
0.960996749729144	0.560300057703405\\
0.94907908992416	0.560877091748413\\
0.945828819068256	0.56203115983843\\
0.938244853737812	0.563185227928448\\
0.937161430119177	0.563762261973456\\
0.933911159263272	0.565493364108482\\
0.931744312026002	0.566070398153491\\
0.928494041170097	0.5666474321985\\
0.925243770314193	0.567224466243508\\
0.924160346695558	0.567801500288517\\
0.923076923076923	0.568378534333526\\
0.918743228602384	0.568955568378534\\
0.916576381365114	0.569532602423543\\
0.915492957746479	0.570109636468552\\
0.912242686890574	0.57068667051356\\
0.911159263271939	0.571263704558569\\
0.910075839653304	0.572417772648586\\
0.90899241603467	0.572994806693595\\
0.907908992416035	0.574725908828621\\
0.903575297941495	0.57530294287363\\
0.90249187432286	0.575879976918638\\
0.898158179848321	0.576457010963647\\
0.897074756229686	0.577611079053664\\
0.895991332611051	0.578188113098673\\
0.894907908992416	0.578765147143681\\
0.871072589382449	0.579919215233699\\
0.869989165763814	0.580496249278707\\
0.863488624052004	0.581650317368725\\
0.856988082340195	0.582227351413733\\
0.85373781148429	0.582804385458742\\
0.843986998916576	0.583381419503751\\
0.838569880823402	0.583958453548759\\
0.836403033586132	0.584535487593768\\
0.833152762730228	0.585112521638777\\
0.827735644637053	0.585689555683785\\
0.819068255687974	0.586266589728794\\
0.816901408450704	0.58799769186382\\
0.815817984832069	0.588574725908829\\
0.812567713976165	0.589151759953837\\
0.810400866738895	0.590305828043855\\
0.793066088840737	0.591459896133872\\
0.786565547128927	0.592036930178881\\
0.780065005417118	0.593768032313907\\
0.777898158179848	0.594922100403924\\
0.772481040086674	0.595499134448932\\
0.771397616468039	0.59665320253895\\
0.757313109425785	0.597230236583958\\
0.755146262188516	0.597807270628967\\
0.752979414951246	0.598961338718984\\
0.751895991332611	0.599538372763993\\
0.749729144095341	0.60069244085401\\
0.737811484290357	0.601269474899019\\
0.724810400866739	0.602423542989036\\
0.722643553629469	0.603000577034045\\
0.720476706392199	0.603577611079054\\
0.712892741061755	0.604154645124062\\
0.70964247020585	0.60530871321408\\
0.708559046587216	0.606462781304097\\
0.700975081256771	0.607039815349106\\
0.699891657638137	0.607616849394114\\
0.694474539544962	0.608193883439123\\
0.684723726977248	0.608770917484132\\
0.681473456121343	0.60934795152914\\
0.680390032502709	0.610502019619158\\
0.679306608884074	0.611079053664166\\
0.670639219934995	0.611656087709175\\
0.666305525460455	0.612233121754183\\
0.66305525460455	0.612810155799192\\
0.652221018418202	0.613964223889209\\
0.647887323943662	0.614541257934218\\
0.642470205850488	0.615118291979227\\
0.639219934994583	0.615695326024235\\
0.638136511375948	0.616272360069244\\
0.633802816901408	0.616849394114253\\
0.631635969664139	0.617426428159261\\
0.630552546045504	0.61800346220427\\
0.625135427952329	0.619157530294287\\
0.624052004333694	0.619734564339296\\
0.617551462621885	0.620888632429313\\
0.612134344528711	0.622042700519331\\
0.607800650054171	0.622619734564339\\
0.606717226435536	0.623196768609348\\
0.601300108342362	0.624350836699365\\
0.594799566630553	0.624927870744374\\
0.588299024918743	0.625504904789383\\
0.586132177681473	0.626081938834391\\
0.583965330444204	0.6266589728794\\
0.581798483206934	0.627236006924409\\
0.580715059588299	0.627813040969417\\
0.577464788732394	0.628390075014426\\
0.57421451787649	0.628967109059434\\
0.566630552546046	0.630121177149452\\
0.557963163596966	0.63069821119446\\
0.551462621885157	0.631275245239469\\
0.548212351029252	0.631852279284478\\
0.522210184182015	0.633006347374495\\
0.51895991332611	0.633583381419504\\
0.512459371614301	0.634160415464512\\
0.509209100758397	0.634737449509521\\
0.505958829902492	0.63531448355453\\
0.503791982665222	0.636468551644547\\
0.501625135427952	0.637045585689556\\
0.497291440953413	0.637622619734564\\
0.494041170097508	0.638199653779573\\
0.492957746478873	0.638776687824582\\
0.490790899241603	0.63935372186959\\
0.483206933911159	0.639930755914599\\
0.479956663055255	0.640507789959608\\
0.477789815817985	0.641084824004616\\
0.475622968580715	0.642238892094634\\
0.448537378114843	0.642815926139642\\
0.442036836403034	0.643392960184651\\
0.439869989165764	0.64396999422966\\
0.42578548212351	0.645124062319677\\
0.419284940411701	0.645701096364686\\
0.418201516793066	0.646278130409694\\
0.414951245937161	0.64800923254472\\
0.403033586132178	0.648586266589729\\
0.399783315276273	0.649163300634737\\
0.38353196099675	0.650317368724755\\
0.37919826652221	0.650894402769763\\
0.37703141928494	0.651471436814772\\
0.375947995666306	0.652048470859781\\
0.374864572047671	0.652625504904789\\
0.370530877573131	0.653779572994807\\
0.359696641386782	0.654356607039815\\
0.357529794149512	0.654933641084824\\
0.355362946912243	0.655510675129833\\
0.347778981581798	0.656087709174841\\
0.333694474539545	0.65666474321985\\
0.33044420368364	0.657241777264859\\
0.319609967497291	0.657818811309867\\
0.317443120260022	0.658395845354876\\
0.307692307692308	0.658972879399885\\
0.305525460455038	0.659549913444893\\
0.294691224268689	0.660126947489902\\
0.293607800650054	0.661281015579919\\
0.282773564463705	0.661858049624928\\
0.277356446370531	0.662435083669937\\
0.275189599133261	0.663012117714945\\
0.271939328277356	0.663589151759954\\
0.268689057421452	0.664743219849971\\
0.267605633802817	0.66532025389498\\
0.262188515709642	0.665897287939988\\
0.252437703141928	0.667051356030006\\
0.248104008667389	0.667628390075014\\
0.247020585048754	0.66935949221004\\
0.245937161430119	0.669936526255049\\
0.230769230769231	0.670513560300058\\
0.229685807150596	0.671090594345066\\
0.225352112676056	0.671667628390075\\
0.222101841820152	0.672821696480092\\
0.218851570964247	0.67397576457011\\
0.209100758396533	0.674552798615118\\
0.206933911159263	0.675129832660127\\
0.197183098591549	0.675706866705136\\
0.19501625135428	0.676283900750144\\
0.1863488624052	0.67801500288517\\
0.183098591549296	0.679169070975188\\
0.182015167930661	0.679746105020196\\
0.179848320693391	0.680323139065205\\
0.178764897074756	0.681477207155222\\
0.170097508125677	0.682054241200231\\
0.165763813651138	0.682631275245239\\
0.164680390032503	0.683785343335257\\
0.160346695557963	0.684939411425274\\
0.158179848320693	0.686093479515291\\
0.154929577464789	0.6866705135603\\
0.152762730227519	0.688401615695326\\
0.151679306608884	0.688978649740335\\
0.149512459371614	0.689555683785343\\
0.14192849404117	0.690132717830352\\
0.1397616468039	0.690709751875361\\
0.136511375947996	0.691286785920369\\
0.131094257854821	0.691863819965378\\
0.128927410617551	0.693594922100404\\
0.127843986998917	0.694748990190421\\
0.126760563380282	0.696480092325447\\
0.121343445287107	0.697057126370456\\
0.119176598049837	0.698788228505482\\
0.115926327193933	0.701096364685516\\
0.104008667388949	0.701673398730525\\
0.101841820151679	0.702827466820542\\
0.0996749729144095	0.704558568955568\\
0.0985915492957746	0.705135603000577\\
0.0975081256771398	0.706289671090594\\
0.0931744312026002	0.707443739180612\\
0.0888407367280607	0.708597807270629\\
0.0877573131094258	0.709174841315638\\
0.085590465872156	0.709751875360646\\
0.0845070422535211	0.710328909405655\\
0.0834236186348862	0.710905943450664\\
0.0801733477789816	0.711482977495672\\
0.0769230769230769	0.712060011540681\\
0.075839653304442	0.713791113675707\\
0.0747562296858072	0.714368147720716\\
0.0693391115926327	0.71667628390075\\
0.0682556879739978	0.717253317945759\\
0.0671722643553629	0.720138488170802\\
0.0650054171180932	0.720715522215811\\
0.0628385698808234	0.721292556260819\\
0.0606717226435536	0.721869590305828\\
0.0585048754062839	0.722446624350837\\
0.0563380281690141	0.723023658395845\\
0.0552546045503792	0.723600692440854\\
0.0541711809317443	0.724177726485863\\
0.0530877573131094	0.727639930755915\\
0.0520043336944745	0.729948066935949\\
0.0509209100758397	0.731102135025967\\
0.0498374864572048	0.733410271206001\\
0.0465872156013001	0.736295441431044\\
0.0455037919826652	0.736872475476053\\
0.0422535211267606	0.738603577611079\\
0.0400866738894908	0.739180611656088\\
0.0390032502708559	0.739757645701096\\
0.037919826652221	0.741488747836122\\
0.0368364030335861	0.74264281592614\\
0.0346695557963164	0.747259088286209\\
0.0335861321776815	0.747836122331218\\
0.0325027085590466	0.755914598961339\\
0.0314192849404117	0.758222735141373\\
0.0303358613217768	0.758799769186382\\
0.0292524377031419	0.759376803231391\\
0.028169014084507	0.76399307559146\\
0.0270855904658722	0.764570109636469\\
0.0260021668472373	0.765147143681477\\
0.0249187432286024	0.769186381996538\\
0.0238353196099675	0.775533756491633\\
0.0227518959913326	0.778418926716676\\
0.0216684723726977	0.778995960761685\\
0.0205850487540628	0.784766301211771\\
0.019501625135428	0.787074437391806\\
0.0184182015167931	0.79399884593191\\
0.0173347778981582	0.804962492787074\\
0.0162513542795233	0.818811309867282\\
0.0151679306608884	0.819388343912291\\
0.0140845070422535	0.826889786497403\\
0.0130010834236186	0.832083092902481\\
0.0119176598049837	0.840738603577611\\
0.0108342361863489	0.869590305828044\\
0.00975081256771398	0.873052510098096\\
0.00866738894907909	0.878822850548182\\
0.0075839653304442	0.911136757068667\\
0.00650054171180932	0.919792267743797\\
0.00541711809317443	0.920369301788805\\
0.00433369447453954	0.920946335833814\\
0.00325027085590466	0.947489901904212\\
0.00216684723726977	0.967109059434507\\
0.00108342361863489	0.977495672244662\\
0	0.986728216964801\\
0	0.999422965954991\\
};
\addlegendentry{HOG class. adapt. (70.4\%)};

\addplot [color=mycolor4,dotted,line width=2.0pt]
  table[row sep=crcr]{%
1.99566630552546	0.576457010963647\\
1.95991332611051	0.576457010963647\\
1.95774647887324	0.577034045008656\\
1.89382448537378	0.577611079053664\\
1.86565547128927	0.578188113098673\\
1.86132177681473	0.578765147143681\\
1.81040086673889	0.57934218118869\\
1.80606717226436	0.579919215233699\\
1.79739978331528	0.580496249278707\\
1.78114842903575	0.582227351413733\\
1.77681473456121	0.582804385458742\\
1.76273022751896	0.583381419503751\\
1.7421451787649	0.583958453548759\\
1.71289274106176	0.584535487593768\\
1.6988082340195	0.585112521638777\\
1.69122426868906	0.585689555683785\\
1.68797399783315	0.586266589728794\\
1.67280606717226	0.586843623773803\\
1.66413867822319	0.587420657818811\\
1.65005417118093	0.58799769186382\\
1.64247020585049	0.588574725908829\\
1.63921993499458	0.589151759953837\\
1.58938244853738	0.589728793998846\\
1.5807150595883	0.590305828043855\\
1.57529794149512	0.590882862088863\\
1.55687973997833	0.591459896133872\\
1.54929577464789	0.592036930178881\\
1.54604550379198	0.592613964223889\\
1.54279523293608	0.593190998268898\\
1.50704225352113	0.593768032313907\\
1.50595882990249	0.594345066358915\\
1.49295774647887	0.594922100403924\\
1.48970747562297	0.59665320253895\\
1.47453954496208	0.597230236583958\\
1.47128927410618	0.597807270628967\\
1.43445287107259	0.598384304673976\\
1.41495124593716	0.598961338718984\\
1.40845070422535	0.599538372763993\\
1.3943661971831	0.600115406809002\\
1.36619718309859	0.60069244085401\\
1.34236186348862	0.601269474899019\\
1.33477789815818	0.601846508944028\\
1.33261105092091	0.602423542989036\\
1.30660888407367	0.603577611079054\\
1.29577464788732	0.604154645124062\\
1.29252437703142	0.604731679169071\\
1.28169014084507	0.60530871321408\\
1.27843986998917	0.605885747259088\\
1.26110509209101	0.606462781304097\\
1.2578548212351	0.607039815349106\\
1.22210184182015	0.607616849394114\\
1.21451787648971	0.608193883439123\\
1.20910075839653	0.608770917484132\\
1.16576381365114	0.60934795152914\\
1.13001083423619	0.609924985574149\\
1.12134344528711	0.610502019619158\\
1.06717226435536	0.611079053664166\\
1.06500541711809	0.611656087709175\\
1.06392199349946	0.612233121754183\\
1.0498374864572	0.612810155799192\\
1.03900325027086	0.613387189844201\\
1.0249187432286	0.614541257934218\\
1.00975081256771	0.615118291979227\\
1.00650054171181	0.615695326024235\\
0.99566630552546	0.616272360069244\\
0.982665222101842	0.616849394114253\\
0.980498374864572	0.617426428159261\\
0.979414951245937	0.61800346220427\\
0.978331527627302	0.618580496249279\\
0.968580715059588	0.619157530294287\\
0.9534127843987	0.619734564339296\\
0.952329360780065	0.620311598384305\\
0.947995666305525	0.620888632429313\\
0.945828819068256	0.621465666474322\\
0.934994582881907	0.622042700519331\\
0.931744312026002	0.622619734564339\\
0.925243770314193	0.623773802654357\\
0.917659804983749	0.624927870744374\\
0.892741061755146	0.625504904789383\\
0.836403033586132	0.626081938834391\\
0.828819068255688	0.6266589728794\\
0.8136511375948	0.627236006924409\\
0.793066088840737	0.628390075014426\\
0.772481040086674	0.628967109059434\\
0.768147345612134	0.629544143104443\\
0.765980498374865	0.630121177149452\\
0.756229685807151	0.63069821119446\\
0.751895991332611	0.631852279284478\\
0.738894907908992	0.632429313329486\\
0.721560130010834	0.633006347374495\\
0.712892741061755	0.634160415464512\\
0.710725893824485	0.634737449509521\\
0.696641386782232	0.63531448355453\\
0.689057421451788	0.635891517599538\\
0.684723726977248	0.636468551644547\\
0.642470205850488	0.637045585689556\\
0.631635969664139	0.638776687824582\\
0.630552546045504	0.63935372186959\\
0.625135427952329	0.639930755914599\\
0.608884073672806	0.640507789959608\\
0.600216684723727	0.641084824004616\\
0.596966413867822	0.642238892094634\\
0.590465872156013	0.642815926139642\\
0.57204767063922	0.643392960184651\\
0.557963163596966	0.64396999422966\\
0.553629469122427	0.644547028274668\\
0.552546045503792	0.645124062319677\\
0.550379198266522	0.646278130409694\\
0.539544962080173	0.646855164454703\\
0.538461538461538	0.64800923254472\\
0.533044420368364	0.649163300634737\\
0.531960996749729	0.649740334679746\\
0.528710725893825	0.650894402769763\\
0.526543878656555	0.651471436814772\\
0.52329360780065	0.652048470859781\\
0.517876489707476	0.652625504904789\\
0.515709642470206	0.653202538949798\\
0.514626218851571	0.653779572994807\\
0.507042253521127	0.654356607039815\\
0.492957746478873	0.654933641084824\\
0.489707475622969	0.655510675129833\\
0.479956663055255	0.656087709174841\\
0.47670639219935	0.65666474321985\\
0.461538461538462	0.657241777264859\\
0.446370530877573	0.657818811309867\\
0.439869989165764	0.658972879399885\\
0.436619718309859	0.659549913444893\\
0.419284940411701	0.660126947489902\\
0.417118093174431	0.660703981534911\\
0.413867822318527	0.661281015579919\\
0.404117009750813	0.662435083669937\\
0.401950162513543	0.663012117714945\\
0.397616468039003	0.663589151759954\\
0.394366197183099	0.664166185804963\\
0.373781148429036	0.66532025389498\\
0.366197183098592	0.665897287939988\\
0.362946912242687	0.667051356030006\\
0.348862405200433	0.667628390075014\\
0.327193932827736	0.668782458165032\\
0.322860238353196	0.66935949221004\\
0.320693391115926	0.671090594345066\\
0.318526543878657	0.671667628390075\\
0.297941495124594	0.672244662435084\\
0.295774647887324	0.673398730525101\\
0.292524377031419	0.675706866705136\\
0.29035752979415	0.676860934795153\\
0.289274106175515	0.677437968840161\\
0.280606717226436	0.67801500288517\\
0.270855904658722	0.679746105020196\\
0.269772481040087	0.680900173110214\\
0.266522210184182	0.681477207155222\\
0.265438786565547	0.682054241200231\\
0.264355362946912	0.683785343335257\\
0.263271939328277	0.684362377380265\\
0.258938244853738	0.684939411425274\\
0.254604550379198	0.685516445470283\\
0.250270855904659	0.687824581650317\\
0.247020585048754	0.688401615695326\\
0.242686890574215	0.688978649740335\\
0.240520043336945	0.690709751875361\\
0.234019501625135	0.691286785920369\\
0.230769230769231	0.692440854010387\\
0.224268689057421	0.693594922100404\\
0.222101841820152	0.694748990190421\\
0.218851570964247	0.69532602423543\\
0.212351029252438	0.695903058280439\\
0.202600216684724	0.696480092325447\\
0.197183098591549	0.697057126370456\\
0.19501625135428	0.697634160415465\\
0.19284940411701	0.698211194460473\\
0.189599133261105	0.698788228505482\\
0.18851570964247	0.69936526255049\\
0.184182015167931	0.699942296595499\\
0.183098591549296	0.700519330640508\\
0.182015167930661	0.701673398730525\\
0.179848320693391	0.702250432775534\\
0.176598049837486	0.702827466820542\\
0.175514626218852	0.703404500865551\\
0.171180931744312	0.70398153491056\\
0.170097508125677	0.704558568955568\\
0.167930660888407	0.705135603000577\\
0.163596966413868	0.705712637045586\\
0.161430119176598	0.706866705135603\\
0.157096424702059	0.707443739180612\\
0.154929577464789	0.70802077322562\\
0.153846153846154	0.708597807270629\\
0.151679306608884	0.709174841315638\\
0.148429035752979	0.710328909405655\\
0.147345612134345	0.712060011540681\\
0.14626218851571	0.71263704558569\\
0.145178764897075	0.713214079630698\\
0.14409534127844	0.714368147720716\\
0.14192849404117	0.715522215810733\\
0.134344528710726	0.716099249855741\\
0.131094257854821	0.718407386035776\\
0.126760563380282	0.720715522215811\\
0.125677139761647	0.721292556260819\\
0.121343445287107	0.723600692440854\\
0.120260021668472	0.724754760530871\\
0.119176598049837	0.72533179457588\\
0.118093174431203	0.725908828620889\\
0.113759479956663	0.726485862665897\\
0.110509209100758	0.727062896710906\\
0.108342361863489	0.728216964800923\\
0.106175514626219	0.728793998845932\\
0.105092091007584	0.729371032890941\\
0.102925243770314	0.730525100980958\\
0.0985915492957746	0.732256203115984\\
0.0964247020585049	0.732833237160992\\
0.09534127843987	0.735141373341027\\
0.0942578548212351	0.735718407386036\\
0.0888407367280607	0.73802654356607\\
0.0877573131094258	0.739757645701096\\
0.0866738894907909	0.740334679746105\\
0.0845070422535211	0.741488747836122\\
0.0812567713976165	0.742065781881131\\
0.0790899241603467	0.743796884016157\\
0.0780065005417118	0.744373918061166\\
0.075839653304442	0.745527986151183\\
0.0747562296858072	0.747259088286209\\
0.0725893824485374	0.748413156376226\\
0.0704225352112676	0.750144258511252\\
0.0693391115926327	0.750721292556261\\
0.0650054171180932	0.754183496826313\\
0.0628385698808234	0.75533756491633\\
0.0617551462621885	0.755914598961339\\
0.0595882990249187	0.759376803231391\\
0.0585048754062839	0.760530871321408\\
0.0541711809317443	0.762261973456434\\
0.0530877573131094	0.76399307559146\\
0.0509209100758397	0.766878245816503\\
0.0498374864572048	0.769186381996538\\
0.0487540628385699	0.769763416041546\\
0.047670639219935	0.770917484131564\\
0.0455037919826652	0.773225620311598\\
0.0422535211267606	0.774379688401616\\
0.0411700975081257	0.775533756491633\\
0.0400866738894908	0.776110790536642\\
0.0390032502708559	0.77668782458165\\
0.037919826652221	0.777264858626659\\
0.0368364030335861	0.777841892671668\\
0.0357529794149512	0.778995960761685\\
0.0325027085590466	0.780150028851702\\
0.0314192849404117	0.781881130986728\\
0.0303358613217768	0.784189267166763\\
0.0292524377031419	0.784766301211771\\
0.028169014084507	0.78534333525678\\
0.0270855904658722	0.785920369301789\\
0.0260021668472373	0.787074437391806\\
0.0249187432286024	0.793421811886901\\
0.0238353196099675	0.795729948066936\\
0.0216684723726977	0.799192152336988\\
0.019501625135428	0.800923254472014\\
0.0173347778981582	0.801500288517022\\
0.0162513542795233	0.807270628967109\\
0.0151679306608884	0.810732833237161\\
0.0140845070422535	0.817657241777265\\
0.0130010834236186	0.829774956722447\\
0.0119176598049837	0.834968263127525\\
0.0108342361863489	0.847085978072706\\
0.00975081256771398	0.853433352567802\\
0.00866738894907909	0.863819965377957\\
0.0075839653304442	0.874783612233122\\
0.00650054171180932	0.876514714368148\\
0.00541711809317443	0.877091748413156\\
0.00433369447453954	0.882862088863243\\
0.00325027085590466	0.886324293133295\\
0.00216684723726977	0.889209463358338\\
0.00108342361863489	0.901904212348529\\
0	0.92267743796884\\
0	0.999422965954991\\
};
\addlegendentry{ACF class. adapt. (72.6\%)};

\end{axis}
%\end{tikzpicture}%

==> 20160308_sketchupRobustness.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.528\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=1.6,
xlabel={estimated target elevation},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ymin=0.65,
ymax=1,
ylabel={miss rate @ fppw=$10^{-2}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=2.5pt,forget plot]
  table[row sep=crcr]{%
0.0436332312998583	0.786324786324786\\
0.0872664625997165	0.773881347410759\\
0.130899693899575	0.767596782302665\\
0.174532925199433	0.762317747611865\\
0.218166156499291	0.751382604323781\\
0.26179938779915	0.741578682755153\\
0.305432619099008	0.738436400201106\\
0.349065850398866	0.729763700351936\\
0.392699081698724	0.707264957264957\\
0.436332312998582	0.699220713926596\\
0.479965544298441	0.69683257918552\\
0.523598775598299	0.693187531422826\\
0.567232006898157	0.67948717948718\\
0.610865238198015	0.671694318753142\\
0.654498469497873	0.662393162393162\\
0.698131700797732	0.664278531925591\\
0.74176493209759	0.667672197083962\\
0.785398163397448	0.672322775263952\\
0.829031394697306	0.676470588235294\\
0.872664625997165	0.69947209653092\\
0.916297857297023	0.718954248366013\\
0.959931088596881	0.743966817496229\\
1.00356431989674	0.765208647561589\\
1.0471975511966	0.786450477626948\\
1.09083078249646	0.80718954248366\\
1.13446401379631	0.832704876822524\\
1.17809724509617	0.854952237305178\\
1.22173047639603	0.894167923579688\\
1.26536370769589	0.922448466566114\\
1.30899693899575	0.948466566113625\\
1.35263017029561	0.972473604826546\\
1.39626340159546	0.991075917546506\\
1.43989663289532	0.996229260935143\\
1.48352986419518	0.999371543489191\\
1.52716309549504	0.998366013071895\\
};
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.0436332312998583	0.796380090497738\\
1.52716309549504	0.796380090497738\\
};
\addlegendentry{performance of unadaptated detector};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0.785398163397448	0.672322775263952\\
0.785398163397448	0.999371543489191\\
};
\addlegendentry{true target elevation};

\end{axis}
\end{tikzpicture}%

==> 20160401_adaptationRocsPets.tex <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
%\tikzstyle{dotted}=[dash pattern=on 2pt off 2pt]
%\tikzstyle{dashed}=[dash pattern=on 6pt off 2pt]

%\begin{tikzpicture}

\begin{axis}[%
width=0.956\figurewidth,
height=0.878\figurewidth,
at={(1\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=2,
xminorticks=true,
xlabel={false positives per image},
xmajorgrids,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ymode=log,
ymin=0.4,
ymax=1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9,   1},
yticklabels={},%{{0.5},{0.6},{0.7},{0.8},{0.9},{1}},
yminorticks=true,
ylabel={},%{miss rate},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,0)},font=\tiny,anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.999809741248097\\
0	0.968797564687976\\
0.000666666666666667	0.964802130898021\\
0.000666666666666667	0.945205479452055\\
0.002	0.935502283105023\\
0.00233333333333333	0.911149162861492\\
0.004	0.901065449010654\\
0.00466666666666667	0.886986301369863\\
0.008	0.876141552511416\\
0.00966666666666667	0.862633181126332\\
0.0103333333333333	0.848744292237443\\
0.012	0.837899543378995\\
0.014	0.834284627092846\\
0.0146666666666667	0.824200913242009\\
0.0166666666666667	0.82058599695586\\
0.0203333333333333	0.802321156773212\\
0.0216666666666667	0.80003805175038\\
0.0226666666666667	0.78234398782344\\
0.0263333333333333	0.767694063926941\\
0.0266666666666667	0.758942161339422\\
0.028	0.758561643835616\\
0.0296666666666667	0.74486301369863\\
0.0326666666666667	0.734398782343988\\
0.0356666666666667	0.72945205479452\\
0.0356666666666667	0.725456621004566\\
0.043	0.704337899543379\\
0.047	0.690829528158295\\
0.0513333333333333	0.688926940639269\\
0.0543333333333333	0.682267884322679\\
0.0573333333333333	0.679794520547945\\
0.0586666666666667	0.67351598173516\\
0.0646666666666667	0.664954337899543\\
0.0723333333333333	0.659436834094368\\
0.073	0.655441400304414\\
0.0793333333333333	0.652777777777778\\
0.0846666666666667	0.64783105022831\\
0.0866666666666667	0.643645357686454\\
0.0953333333333333	0.638508371385084\\
0.101333333333333	0.632039573820396\\
0.106	0.631088280060883\\
0.108666666666667	0.627283105022831\\
0.117	0.623668188736682\\
0.125666666666667	0.621955859969559\\
0.128	0.618531202435312\\
0.136	0.613013698630137\\
0.140666666666667	0.612252663622527\\
0.147666666666667	0.60806697108067\\
0.157666666666667	0.605593607305936\\
0.159333333333333	0.603500761035008\\
0.176333333333333	0.600076103500761\\
0.185333333333333	0.595890410958904\\
0.214333333333333	0.592465753424658\\
0.227	0.587899543378995\\
0.234666666666667	0.587899543378995\\
0.246666666666667	0.584665144596651\\
0.258333333333333	0.582572298325723\\
0.269333333333333	0.58238203957382\\
0.279666666666667	0.581050228310502\\
0.285333333333333	0.578957382039574\\
0.306	0.575913242009132\\
0.326666666666667	0.572108066971081\\
0.346	0.56982496194825\\
0.366	0.568683409436834\\
0.369666666666667	0.567541856925419\\
0.383333333333333	0.566590563165906\\
0.398333333333333	0.564117199391172\\
0.431666666666667	0.562024353120244\\
0.439333333333333	0.560502283105023\\
0.457	0.559170471841705\\
0.48	0.558599695585997\\
0.487	0.556126331811263\\
0.501	0.555745814307458\\
0.506	0.554794520547945\\
0.517666666666667	0.554794520547945\\
0.542666666666667	0.551940639269406\\
0.552	0.551940639269406\\
0.569666666666667	0.550228310502283\\
0.597	0.548706240487062\\
0.608	0.546803652968036\\
0.614333333333333	0.546803652968036\\
0.624333333333333	0.544330289193303\\
0.639666666666667	0.542808219178082\\
0.665	0.541666666666667\\
0.691	0.541476407914764\\
0.699333333333333	0.539764079147641\\
0.723	0.539383561643836\\
0.752333333333333	0.53748097412481\\
0.768333333333333	0.536910197869102\\
0.788333333333333	0.534056316590563\\
0.801333333333333	0.533675799086758\\
0.807333333333333	0.532534246575342\\
0.823666666666667	0.532153729071537\\
0.845	0.530631659056317\\
0.858333333333333	0.530251141552511\\
0.863	0.529109589041096\\
0.888	0.528158295281583\\
0.92	0.527587519025875\\
0.926333333333333	0.526636225266362\\
0.942	0.526255707762557\\
0.942	0.525684931506849\\
0.975333333333333	0.524543378995434\\
1.023	0.523401826484018\\
1.03566666666667	0.522260273972603\\
1.07566666666667	0.519786910197869\\
1.07766666666667	0.519025875190259\\
1.111	0.518074581430746\\
1.12533333333333	0.516362252663622\\
1.14866666666667	0.516362252663622\\
1.18166666666667	0.514649923896499\\
1.218	0.514459665144597\\
1.22433333333333	0.513318112633181\\
1.26266666666667	0.511986301369863\\
1.27666666666667	0.51027397260274\\
1.29566666666667	0.509322678843227\\
1.32133333333333	0.508942161339422\\
1.33366666666667	0.507800608828006\\
1.361	0.507229832572298\\
1.36466666666667	0.506468797564688\\
1.39966666666667	0.50589802130898\\
1.41566666666667	0.50513698630137\\
1.46	0.50437595129376\\
1.49633333333333	0.502473363774734\\
1.571	0.501141552511416\\
1.573	0.500380517503805\\
1.602	0.500190258751903\\
1.61266666666667	0.49923896499239\\
1.63733333333333	0.49923896499239\\
1.63733333333333	0.498858447488584\\
1.66133333333333	0.498858447488584\\
1.68833333333333	0.497907153729072\\
1.72466666666667	0.497146118721461\\
1.75033333333333	0.496955859969559\\
1.78333333333333	0.496004566210046\\
1.81733333333333	0.495814307458143\\
1.83166666666667	0.49486301369863\\
1.854	0.49486301369863\\
1.86633333333333	0.49410197869102\\
1.89366666666667	0.493721461187215\\
1.91166666666667	0.491818873668189\\
1.94333333333333	0.491248097412481\\
1.94333333333333	0.490867579908676\\
1.96466666666667	0.489345509893455\\
1.98333333333333	0.489155251141553\\
2.022	0.487633181126332\\
2.02666666666667	0.486491628614916\\
2.04666666666667	0.486301369863014\\
2.04666666666667	0.485920852359209\\
2.09166666666667	0.485350076103501\\
2.09366666666667	0.484779299847793\\
2.13166666666667	0.484208523592085\\
2.164	0.481925418569254\\
2.18033333333333	0.481925418569254\\
2.19166666666667	0.480593607305936\\
2.20933333333333	0.480022831050228\\
2.25133333333333	0.479452054794521\\
2.25533333333333	0.47869101978691\\
2.275	0.478310502283105\\
2.291	0.477168949771689\\
2.30866666666667	0.476978691019787\\
2.356	0.475076103500761\\
2.356	0.474695585996956\\
2.40433333333333	0.474124809741248\\
2.414	0.473363774733638\\
2.439	0.472602739726027\\
2.49433333333333	0.471461187214612\\
2.495	0.470890410958904\\
2.522	0.470890410958904\\
2.542	0.470319634703196\\
2.56033333333333	0.469939117199391\\
2.56533333333333	0.469178082191781\\
2.59833333333333	0.46841704718417\\
2.61333333333333	0.467085235920852\\
2.63733333333333	0.46689497716895\\
2.64866666666667	0.466133942161339\\
2.68966666666667	0.465943683409437\\
2.72033333333333	0.465182648401826\\
2.72233333333333	0.464421613394216\\
2.75733333333333	0.463660578386606\\
2.79266666666667	0.463660578386606\\
2.817	0.462328767123288\\
2.836	0.462328767123288\\
2.86166666666667	0.460616438356164\\
2.866	0.459665144596651\\
2.88933333333333	0.459094368340944\\
2.926	0.457191780821918\\
2.94466666666667	0.457191780821918\\
2.99	0.455669710806697\\
3.01633333333333	0.455479452054795\\
3.018	0.454908675799087\\
3.05366666666667	0.454718417047184\\
3.061	0.454337899543379\\
3.13866666666667	0.453386605783866\\
3.17933333333333	0.452625570776256\\
3.197	0.451864535768645\\
3.20366666666667	0.450913242009132\\
3.22	0.450913242009132\\
3.24	0.449581430745814\\
3.258	0.449581430745814\\
3.28133333333333	0.448630136986301\\
3.29266666666667	0.447488584474886\\
};
\addlegendentry{(65.5\%)};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.999809741248097\\
0	0.923325722983257\\
0.001	0.853500761035008\\
0.00233333333333333	0.847983257229833\\
0.00233333333333333	0.81544901065449\\
0.00466666666666667	0.79927701674277\\
0.007	0.763508371385084\\
0.0113333333333333	0.74923896499239\\
0.015	0.717085235920852\\
0.0213333333333333	0.693493150684932\\
0.0256666666666667	0.687595129375951\\
0.0373333333333333	0.658485540334855\\
0.0596666666666667	0.623858447488584\\
0.0746666666666667	0.611301369863014\\
0.0843333333333333	0.607496194824962\\
0.103	0.593607305936073\\
0.159333333333333	0.571537290715373\\
0.181333333333333	0.565068493150685\\
0.211666666666667	0.559360730593607\\
0.217	0.554984779299848\\
0.231	0.554033485540335\\
0.259333333333333	0.547945205479452\\
0.283	0.53824200913242\\
0.307666666666667	0.534627092846271\\
0.353333333333333	0.529680365296804\\
0.359666666666667	0.526636225266362\\
0.377666666666667	0.524923896499239\\
0.412	0.517503805175038\\
0.468	0.511415525114155\\
0.481666666666667	0.508561643835616\\
0.555	0.502853881278539\\
0.572666666666667	0.499809741248097\\
0.616333333333333	0.496575342465753\\
0.641333333333333	0.493531202435312\\
0.647	0.491057838660578\\
0.705666666666667	0.485350076103501\\
0.720666666666667	0.482305936073059\\
0.751	0.479832572298326\\
0.817666666666667	0.476027397260274\\
0.826666666666667	0.474315068493151\\
0.874333333333333	0.470700152207002\\
0.896666666666667	0.465753424657534\\
0.929666666666667	0.464041095890411\\
0.976	0.457762557077626\\
0.995333333333333	0.457191780821918\\
1.036	0.452435312024353\\
1.061	0.447488584474886\\
1.093	0.44482496194825\\
1.14633333333333	0.441780821917808\\
1.17133333333333	0.437975646879756\\
1.20733333333333	0.436073059360731\\
1.285	0.42865296803653\\
1.34633333333333	0.425608828006088\\
1.46033333333333	0.416666666666667\\
1.47766666666667	0.414383561643836\\
1.502	0.413812785388128\\
1.52366666666667	0.411529680365297\\
1.56	0.409817351598174\\
1.59966666666667	0.404870624048706\\
1.623	0.404109589041096\\
1.62666666666667	0.402016742770167\\
1.65533333333333	0.399353120243531\\
1.707	0.397260273972603\\
1.73266666666667	0.392884322678843\\
1.79433333333333	0.389649923896499\\
1.809	0.387366818873668\\
1.83766666666667	0.38679604261796\\
1.86966666666667	0.382990867579909\\
1.91166666666667	0.38013698630137\\
1.995	0.37576103500761\\
2.02133333333333	0.375570776255708\\
2.07833333333333	0.369292237442922\\
2.16033333333333	0.365867579908676\\
2.191	0.362633181126332\\
2.237	0.361681887366819\\
2.24866666666667	0.359779299847793\\
2.31266666666667	0.356164383561644\\
2.33666666666667	0.353120243531202\\
2.38	0.350837138508371\\
2.458	0.347983257229833\\
2.52633333333333	0.343226788432268\\
2.60533333333333	0.338660578386606\\
2.674	0.33751902587519\\
2.708	0.335806697108067\\
2.76133333333333	0.3308599695586\\
2.79933333333333	0.328957382039574\\
2.85133333333333	0.327625570776256\\
2.91733333333333	0.322678843226788\\
2.98033333333333	0.318873668188737\\
3.156	0.312404870624049\\
3.32266666666667	0.308409436834094\\
3.33466666666667	0.307458143074581\\
3.39666666666667	0.306887366818874\\
3.40733333333333	0.305555555555556\\
3.548	0.299847792998478\\
3.58733333333333	0.297184170471842\\
3.64533333333333	0.296232876712329\\
3.65833333333333	0.295281582952816\\
3.737	0.293949771689498\\
3.742	0.292998477929985\\
3.80233333333333	0.290715372907154\\
3.832	0.290715372907154\\
3.91433333333333	0.287861491628615\\
3.98533333333333	0.286910197869102\\
4.089	0.283675799086758\\
4.212	0.281202435312024\\
4.22133333333333	0.279870624048706\\
4.276	0.279490106544901\\
4.325	0.278348554033486\\
4.338	0.27720700152207\\
4.448	0.274923896499239\\
4.48466666666667	0.273211567732116\\
4.531	0.273021308980213\\
4.599	0.271118721461187\\
4.60633333333333	0.269977168949772\\
4.66033333333333	0.269216133942161\\
4.70766666666667	0.267123287671233\\
4.749	0.26693302891933\\
4.8	0.26541095890411\\
4.86166666666667	0.262747336377473\\
4.92133333333333	0.262557077625571\\
4.97566666666667	0.261415525114155\\
5.176	0.258561643835616\\
5.21633333333333	0.256468797564688\\
5.275	0.254566210045662\\
5.32566666666667	0.254566210045662\\
5.49833333333333	0.249809741248097\\
5.546	0.249809741248097\\
5.67133333333333	0.245433789954338\\
5.73733333333333	0.244482496194825\\
5.801	0.244292237442922\\
5.81333333333333	0.242960426179604\\
5.84966666666667	0.242960426179604\\
5.86033333333333	0.241628614916286\\
5.89566666666667	0.241248097412481\\
5.91933333333333	0.23972602739726\\
6.02766666666667	0.238394216133942\\
6.05066666666667	0.237252663622527\\
6.10733333333333	0.236491628614916\\
6.19466666666667	0.23306697108067\\
6.23666666666667	0.232876712328767\\
6.25966666666667	0.231735159817352\\
6.363	0.230783866057839\\
6.46166666666667	0.227739726027397\\
6.59233333333333	0.225076103500761\\
6.656	0.224695585996956\\
6.67733333333333	0.22279299847793\\
6.70733333333333	0.22279299847793\\
6.81666666666667	0.219939117199391\\
6.87133333333333	0.219939117199391\\
6.93333333333333	0.218607305936073\\
6.95133333333333	0.217085235920852\\
6.98733333333333	0.21689497716895\\
7.01833333333333	0.215182648401826\\
7.08966666666667	0.213660578386606\\
7.15033333333333	0.213280060882801\\
7.156	0.21251902587519\\
7.238	0.212328767123288\\
7.308	0.210806697108067\\
7.34933333333333	0.210616438356164\\
7.45833333333333	0.207191780821918\\
7.55766666666667	0.204908675799087\\
7.64633333333333	0.204337899543379\\
7.686	0.202625570776256\\
7.75933333333333	0.201864535768645\\
7.88333333333333	0.199391171993912\\
8.088	0.197488584474886\\
8.13933333333333	0.19558599695586\\
8.25666666666667	0.193493150684932\\
8.30466666666667	0.193112633181126\\
8.42	0.190068493150685\\
8.48866666666667	0.190068493150685\\
8.51966666666667	0.188926940639269\\
8.62833333333333	0.188165905631659\\
8.67066666666667	0.186834094368341\\
8.759	0.186073059360731\\
8.78966666666667	0.185121765601218\\
8.91066666666667	0.18455098934551\\
8.93766666666667	0.183219178082192\\
9.15666666666667	0.181697108066971\\
9.34033333333333	0.178082191780822\\
9.53633333333333	0.175989345509893\\
9.59533333333333	0.175989345509893\\
9.69766666666667	0.175228310502283\\
9.72266666666667	0.174467275494673\\
9.94966666666667	0.173325722983257\\
10.0103333333333	0.172564687975647\\
10.087	0.172564687975647\\
10.1153333333333	0.171803652968037\\
10.2816666666667	0.171042617960426\\
10.352	0.170471841704718\\
10.3896666666667	0.1691400304414\\
10.514	0.1691400304414\\
10.6393333333333	0.168569254185693\\
10.6823333333333	0.166856925418569\\
10.8696666666667	0.166286149162861\\
10.92	0.165334855403349\\
10.9816666666667	0.165334855403349\\
11.0743333333333	0.163812785388128\\
11.1256666666667	0.163812785388128\\
};
\addlegendentry{(59.4\%)};

\addplot [color=mycolor3,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0.999809741248097\\
0.000666666666666667	0.97203196347032\\
0.00333333333333333	0.96175799086758\\
0.004	0.927321156773212\\
0.00566666666666667	0.899923896499239\\
0.00566666666666667	0.844368340943683\\
0.0113333333333333	0.781202435312024\\
0.0126666666666667	0.779299847792998\\
0.0146666666666667	0.754185692541857\\
0.0186666666666667	0.741628614916286\\
0.02	0.724315068493151\\
0.0236666666666667	0.715943683409437\\
0.0243333333333333	0.706811263318113\\
0.0273333333333333	0.70148401826484\\
0.03	0.686643835616438\\
0.0393333333333333	0.670091324200913\\
0.0446666666666667	0.65658295281583\\
0.0553333333333333	0.646118721461187\\
0.0646666666666667	0.636986301369863\\
0.07	0.627663622526636\\
0.083	0.617389649923896\\
0.0863333333333333	0.611872146118722\\
0.0933333333333333	0.606354642313546\\
0.108666666666667	0.600266362252664\\
0.116	0.592846270928463\\
0.123666666666667	0.590943683409437\\
0.13	0.586377473363775\\
0.143666666666667	0.580098934550989\\
0.153666666666667	0.572298325722983\\
0.164333333333333	0.57058599695586\\
0.174666666666667	0.564878234398782\\
0.180666666666667	0.563736681887367\\
0.188666666666667	0.558980213089802\\
0.213	0.554604261796043\\
0.237666666666667	0.547564687975647\\
0.241666666666667	0.543759512937595\\
0.266333333333333	0.536910197869102\\
0.273666666666667	0.531773211567732\\
0.282333333333333	0.531202435312024\\
0.311333333333333	0.520167427701674\\
0.332	0.513888888888889\\
0.353	0.509893455098935\\
0.372	0.503234398782344\\
0.385666666666667	0.499619482496195\\
0.403	0.497336377473364\\
0.416333333333333	0.493531202435312\\
0.437	0.489916286149163\\
0.442333333333333	0.486301369863014\\
0.459	0.482876712328767\\
0.466333333333333	0.482876712328767\\
0.496666666666667	0.477168949771689\\
0.496666666666667	0.476217656012177\\
0.513	0.475266362252664\\
0.525	0.473363774733638\\
0.538666666666667	0.467465753424658\\
0.544	0.467085235920852\\
0.558	0.461377473363775\\
0.570666666666667	0.459474885844749\\
0.586333333333333	0.455479452054795\\
0.597333333333333	0.455098934550989\\
0.615666666666667	0.452054794520548\\
0.652	0.448439878234399\\
0.656	0.446917808219178\\
0.681	0.445015220700152\\
0.704666666666667	0.4412100456621\\
0.711333333333333	0.439117199391172\\
0.727	0.437975646879756\\
0.730333333333333	0.436453576864536\\
0.749666666666667	0.433980213089802\\
0.769	0.433409436834094\\
0.789666666666667	0.42865296803653\\
0.81	0.428082191780822\\
0.813333333333333	0.426560121765601\\
0.854	0.421803652968037\\
0.865333333333333	0.4191400304414\\
0.903	0.416666666666667\\
0.907666666666667	0.414954337899543\\
0.932333333333333	0.412861491628615\\
0.939	0.410958904109589\\
0.967666666666667	0.40734398782344\\
0.994	0.405821917808219\\
1.01633333333333	0.402016742770167\\
1.03233333333333	0.400494672754947\\
1.038	0.398592085235921\\
1.06066666666667	0.397450532724505\\
1.06733333333333	0.395928462709285\\
1.08633333333333	0.394977168949772\\
1.09333333333333	0.393264840182648\\
1.11466666666667	0.39117199391172\\
1.15733333333333	0.389079147640791\\
1.16233333333333	0.387557077625571\\
1.17933333333333	0.386986301369863\\
1.215	0.382229832572298\\
1.26466666666667	0.379566210045662\\
1.29433333333333	0.376712328767123\\
1.334	0.37423896499239\\
1.34866666666667	0.372716894977169\\
1.364	0.372716894977169\\
1.40066666666667	0.369482496194825\\
1.40733333333333	0.367960426179604\\
1.44566666666667	0.365867579908676\\
1.46266666666667	0.363584474885845\\
1.49033333333333	0.361491628614916\\
1.518	0.361111111111111\\
1.528	0.359969558599696\\
1.584	0.358257229832572\\
1.64	0.354832572298326\\
1.669	0.354071537290715\\
1.67066666666667	0.3529299847793\\
1.709	0.351407914764079\\
1.717	0.350266362252664\\
1.76733333333333	0.348363774733638\\
1.78166666666667	0.346461187214612\\
1.82666666666667	0.344558599695586\\
1.84933333333333	0.34265601217656\\
1.85933333333333	0.340943683409437\\
1.888	0.339992389649924\\
1.903	0.338660578386606\\
1.92433333333333	0.338660578386606\\
1.93966666666667	0.33751902587519\\
2.00066666666667	0.336948249619482\\
2.01566666666667	0.335616438356164\\
2.04133333333333	0.335235920852359\\
2.07266666666667	0.333143074581431\\
2.127	0.331240487062405\\
2.168	0.328767123287671\\
2.18866666666667	0.328767123287671\\
2.197	0.327625570776256\\
2.248	0.32648401826484\\
2.25533333333333	0.325342465753425\\
2.308	0.324391171993912\\
2.329	0.323059360730594\\
2.35266666666667	0.323059360730594\\
2.43033333333333	0.318683409436834\\
2.476	0.317922374429224\\
2.48833333333333	0.317161339421613\\
2.53666666666667	0.316400304414003\\
2.57333333333333	0.313926940639269\\
2.6	0.313165905631659\\
2.63533333333333	0.313165905631659\\
2.685	0.312214611872146\\
2.714	0.31031202435312\\
2.76866666666667	0.3087899543379\\
2.771	0.308219178082192\\
2.82633333333333	0.307648401826484\\
2.87366666666667	0.305365296803653\\
2.882	0.304223744292237\\
2.946	0.302130898021309\\
2.966	0.300418569254186\\
2.994	0.300038051750381\\
3.014	0.298325722983257\\
3.02966666666667	0.298325722983257\\
3.04166666666667	0.296993911719939\\
3.09233333333333	0.295662100456621\\
3.125	0.295471841704718\\
3.12733333333333	0.294520547945205\\
3.161	0.2941400304414\\
3.24666666666667	0.290715372907154\\
3.35	0.288622526636225\\
3.36933333333333	0.287671232876712\\
3.39333333333333	0.285388127853881\\
3.46433333333333	0.284436834094368\\
3.51566666666667	0.28310502283105\\
3.54	0.281963470319635\\
3.581	0.28158295281583\\
3.64066666666667	0.279299847792998\\
3.68466666666667	0.278158295281583\\
3.73033333333333	0.277777777777778\\
3.745	0.277016742770167\\
3.79833333333333	0.276826484018265\\
3.802	0.276065449010654\\
3.82966666666667	0.275875190258752\\
3.834	0.275114155251142\\
3.87166666666667	0.273972602739726\\
3.89433333333333	0.272450532724505\\
3.94233333333333	0.272260273972603\\
3.95166666666667	0.271499238964992\\
3.997	0.270928462709285\\
3.997	0.270547945205479\\
4.05033333333333	0.270167427701674\\
4.09766666666667	0.268835616438356\\
4.146	0.268645357686454\\
4.158	0.267884322678843\\
4.218	0.267503805175038\\
4.22733333333333	0.26693302891933\\
4.32566666666667	0.266742770167428\\
4.329	0.265981735159817\\
4.36533333333333	0.265220700152207\\
4.45466666666667	0.264079147640791\\
4.46133333333333	0.263508371385084\\
4.50833333333333	0.262937595129376\\
4.51266666666667	0.262176560121766\\
4.54633333333333	0.261605783866058\\
4.55266666666667	0.260844748858447\\
4.58833333333333	0.260844748858447\\
4.62766666666667	0.260083713850837\\
4.69833333333333	0.260083713850837\\
4.756	0.258942161339422\\
4.80733333333333	0.258942161339422\\
4.813	0.258371385083714\\
};
\addlegendentry{(59.0\%)};

\addplot [color=mycolor4,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0.999809741248097\\
0.00133333333333333	0.975076103500761\\
0.003	0.97203196347032\\
0.00366666666666667	0.937785388127854\\
0.00666666666666667	0.925989345509893\\
0.00933333333333333	0.902777777777778\\
0.012	0.899162861491629\\
0.02	0.853500761035008\\
0.021	0.853500761035008\\
0.0253333333333333	0.833523592085236\\
0.0256666666666667	0.82572298325723\\
0.0293333333333333	0.820395738203957\\
0.0346666666666667	0.798135464231355\\
0.0366666666666667	0.784246575342466\\
0.045	0.769596651445966\\
0.0473333333333333	0.760654490106545\\
0.057	0.749619482496195\\
0.0573333333333333	0.741438356164384\\
0.0676666666666667	0.720700152207002\\
0.0716666666666667	0.706430745814308\\
0.0746666666666667	0.705098934550989\\
0.0796666666666667	0.694634703196347\\
0.087	0.686073059360731\\
0.089	0.678082191780822\\
0.0996666666666667	0.664954337899543\\
0.11	0.65810502283105\\
0.118	0.64554794520548\\
0.121333333333333	0.644786910197869\\
0.124666666666667	0.635654490106545\\
0.138666666666667	0.625\\
0.146	0.617389649923896\\
0.160666666666667	0.611872146118722\\
0.165333333333333	0.606735159817352\\
0.169666666666667	0.606164383561644\\
0.178	0.599695585996956\\
0.187333333333333	0.597222222222222\\
0.197666666666667	0.589231354642314\\
0.198666666666667	0.585806697108067\\
0.208	0.578767123287671\\
0.215333333333333	0.57572298325723\\
0.233666666666667	0.564497716894977\\
0.243	0.561073059360731\\
0.250333333333333	0.555936073059361\\
0.263666666666667	0.552511415525114\\
0.271	0.546613394216134\\
0.294333333333333	0.53900304414003\\
0.294666666666667	0.536719939117199\\
0.308333333333333	0.529109589041096\\
0.317333333333333	0.527777777777778\\
0.332333333333333	0.519786910197869\\
0.335	0.519786910197869\\
0.365666666666667	0.511986301369863\\
0.374666666666667	0.507420091324201\\
0.391666666666667	0.503044140030441\\
0.396333333333333	0.499809741248097\\
0.415666666666667	0.495814307458143\\
0.424666666666667	0.492770167427702\\
0.439666666666667	0.490677321156773\\
0.443333333333333	0.487252663622527\\
0.453	0.48458904109589\\
0.469666666666667	0.482305936073059\\
0.469666666666667	0.481544901065449\\
0.488333333333333	0.477359208523592\\
0.498666666666667	0.473934550989346\\
0.512333333333333	0.47279299847793\\
0.534666666666667	0.468797564687976\\
0.538666666666667	0.465372907153729\\
0.555	0.461377473363775\\
0.598333333333333	0.454908675799087\\
0.614333333333333	0.454147640791476\\
0.646	0.45072298325723\\
0.685333333333333	0.443493150684932\\
0.703666666666667	0.442922374429224\\
0.725666666666667	0.4412100456621\\
0.747	0.436453576864536\\
0.770666666666667	0.433219178082192\\
0.797333333333333	0.431126331811263\\
0.818	0.427321156773212\\
0.840333333333333	0.425989345509893\\
0.868666666666667	0.422945205479452\\
0.885333333333333	0.421803652968037\\
0.901666666666667	0.418759512937595\\
0.911	0.418759512937595\\
0.946	0.415334855403349\\
0.968	0.411529680365297\\
0.983	0.410768645357686\\
0.994	0.408295281582953\\
1.04366666666667	0.403538812785388\\
1.057	0.403348554033486\\
1.065	0.401636225266362\\
1.08733333333333	0.399923896499239\\
1.11666666666667	0.398592085235921\\
1.161	0.394406392694064\\
1.177	0.394216133942161\\
1.20333333333333	0.392123287671233\\
1.23266666666667	0.390981735159817\\
1.26233333333333	0.388127853881279\\
1.29566666666667	0.386605783866058\\
1.30766666666667	0.386605783866058\\
1.344	0.383751902587519\\
1.35033333333333	0.382420091324201\\
1.388	0.38089802130898\\
1.44533333333333	0.376712328767123\\
1.46466666666667	0.376331811263318\\
1.49666666666667	0.373097412480974\\
1.52533333333333	0.372146118721461\\
1.53933333333333	0.370433789954338\\
1.552	0.370433789954338\\
1.56933333333333	0.366438356164384\\
1.60433333333333	0.365106544901065\\
1.63066666666667	0.363013698630137\\
1.644	0.363013698630137\\
1.658	0.361491628614916\\
1.67833333333333	0.360730593607306\\
1.695	0.359208523592085\\
1.72833333333333	0.357876712328767\\
1.748	0.357876712328767\\
1.77766666666667	0.355974124809741\\
1.78333333333333	0.354642313546423\\
1.83066666666667	0.352549467275495\\
1.85	0.352549467275495\\
1.85033333333333	0.351598173515982\\
1.91233333333333	0.34855403348554\\
1.93633333333333	0.34855403348554\\
1.94033333333333	0.347602739726027\\
1.96166666666667	0.347602739726027\\
1.99766666666667	0.345890410958904\\
2.03666666666667	0.343226788432268\\
2.064	0.34265601217656\\
2.099	0.340943683409437\\
2.10266666666667	0.339992389649924\\
2.154	0.338089802130898\\
2.16733333333333	0.336377473363775\\
2.193	0.33599695585997\\
2.22233333333333	0.334665144596651\\
2.278	0.333904109589041\\
2.30533333333333	0.331430745814307\\
2.34366666666667	0.3308599695586\\
2.35666666666667	0.329718417047184\\
2.38033333333333	0.329147640791476\\
2.403	0.327815829528158\\
2.43633333333333	0.327815829528158\\
2.46366666666667	0.325532724505327\\
2.485	0.325532724505327\\
2.51333333333333	0.324010654490107\\
2.549	0.323439878234399\\
2.56466666666667	0.322298325722983\\
2.604	0.321537290715373\\
2.61333333333333	0.320395738203957\\
2.66	0.319063926940639\\
2.68033333333333	0.317732115677321\\
2.694	0.317732115677321\\
2.70833333333333	0.316400304414003\\
2.80133333333333	0.313356164383562\\
2.83033333333333	0.313356164383562\\
2.86033333333333	0.312595129375951\\
2.869	0.311263318112633\\
2.91033333333333	0.31031202435312\\
2.93933333333333	0.308028919330289\\
2.95833333333333	0.307838660578387\\
2.977	0.306506849315068\\
3.04733333333333	0.305936073059361\\
3.05333333333333	0.305365296803653\\
3.092	0.304984779299848\\
3.092	0.304604261796043\\
3.122	0.30441400304414\\
3.14733333333333	0.303462709284627\\
3.18966666666667	0.303272450532725\\
3.19633333333333	0.302511415525114\\
3.22633333333333	0.302321156773212\\
3.26233333333333	0.299847792998478\\
3.28033333333333	0.299847792998478\\
3.29466666666667	0.29851598173516\\
3.31633333333333	0.297754946727549\\
3.399	0.296423135464231\\
3.42033333333333	0.294901065449011\\
3.448	0.294710806697108\\
3.46866666666667	0.293188736681887\\
3.49466666666667	0.292998477929985\\
3.535	0.290334855403349\\
3.56966666666667	0.289383561643836\\
3.59933333333333	0.288622526636225\\
3.678	0.287671232876712\\
3.684	0.287100456621005\\
3.72533333333333	0.286719939117199\\
3.729	0.286149162861492\\
3.80133333333333	0.285197869101979\\
3.831	0.284056316590563\\
3.84066666666667	0.282724505327245\\
3.89633333333333	0.281773211567732\\
3.95166666666667	0.279870624048706\\
3.998	0.279680365296804\\
4.024	0.277777777777778\\
4.04266666666667	0.277587519025875\\
4.065	0.276065449010654\\
4.102	0.274733637747336\\
4.134	0.274733637747336\\
4.17666666666667	0.273782343987823\\
4.19466666666667	0.272450532724505\\
4.24133333333333	0.2720700152207\\
};
\addlegendentry{(64.3\%)};

\addplot [color=mycolor3,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	0.999809741248097\\
0.000333333333333333	0.980022831050228\\
0.00133333333333333	0.976788432267884\\
0.002	0.961948249619482\\
0.002	0.947108066971081\\
0.00233333333333333	0.947108066971081\\
0.00233333333333333	0.925799086757991\\
0.003	0.922184170471842\\
0.00333333333333333	0.905631659056317\\
0.00433333333333333	0.901065449010654\\
0.00433333333333333	0.877473363774734\\
0.005	0.873477929984779\\
0.005	0.855022831050228\\
0.006	0.840943683409437\\
0.006	0.832191780821918\\
0.007	0.829908675799087\\
0.008	0.819254185692542\\
0.008	0.800799086757991\\
0.00933333333333333	0.797564687975647\\
0.00966666666666667	0.786719939117199\\
0.0106666666666667	0.784817351598174\\
0.0113333333333333	0.769786910197869\\
0.012	0.769216133942161\\
0.0123333333333333	0.758181126331811\\
0.013	0.757229832572298\\
0.013	0.746955859969559\\
0.0143333333333333	0.742009132420091\\
0.0146666666666667	0.733447488584475\\
0.0166666666666667	0.725646879756469\\
0.018	0.71099695585997\\
0.019	0.710616438356164\\
0.02	0.701293759512938\\
0.02	0.692922374429224\\
0.021	0.68531202435312\\
0.0233333333333333	0.683028919330289\\
0.026	0.67275494672755\\
0.0283333333333333	0.670852359208524\\
0.03	0.664954337899543\\
0.0313333333333333	0.664954337899543\\
0.0356666666666667	0.653348554033486\\
0.0386666666666667	0.649353120243531\\
0.045	0.643835616438356\\
0.0476666666666667	0.63679604261796\\
0.0513333333333333	0.634893455098935\\
0.0543333333333333	0.63089802130898\\
0.057	0.63013698630137\\
0.0603333333333333	0.622716894977169\\
0.0673333333333333	0.617579908675799\\
0.0696666666666667	0.613774733637747\\
0.0743333333333333	0.612823439878234\\
0.076	0.608447488584475\\
0.082	0.60445205479452\\
0.0863333333333333	0.597222222222222\\
0.098	0.589421613394216\\
0.105333333333333	0.586377473363775\\
0.109666666666667	0.585806697108067\\
0.116	0.582572298325723\\
0.116333333333333	0.580479452054794\\
0.121	0.577625570776256\\
0.13	0.575913242009132\\
0.135333333333333	0.573439878234399\\
0.145	0.571917808219178\\
0.148333333333333	0.57058599695586\\
0.151	0.566780821917808\\
0.163	0.563926940639269\\
0.170333333333333	0.560692541856925\\
0.172666666666667	0.560692541856925\\
0.183	0.556697108066971\\
0.191666666666667	0.555555555555556\\
0.195666666666667	0.553272450532724\\
0.209333333333333	0.550799086757991\\
0.222333333333333	0.549467275494673\\
0.228666666666667	0.548135464231355\\
0.238333333333333	0.544520547945206\\
0.246333333333333	0.543759512937595\\
0.249	0.542237442922374\\
0.257666666666667	0.540715372907154\\
0.262666666666667	0.537100456621005\\
0.273333333333333	0.536149162861492\\
0.274666666666667	0.535197869101979\\
0.291	0.53310502283105\\
0.291	0.532153729071537\\
0.302333333333333	0.530441400304414\\
0.305666666666667	0.529299847792998\\
0.314	0.529109589041096\\
0.317666666666667	0.527587519025875\\
0.338666666666667	0.524923896499239\\
0.345	0.522640791476408\\
0.363	0.521118721461187\\
0.369333333333333	0.519786910197869\\
0.375	0.517313546423136\\
0.380333333333333	0.517313546423136\\
0.386	0.515220700152207\\
0.403666666666667	0.514459665144597\\
0.410333333333333	0.513318112633181\\
0.413	0.51179604261796\\
0.425333333333333	0.508942161339422\\
0.449	0.507800608828006\\
0.453	0.505707762557078\\
0.458666666666667	0.505327245053272\\
0.465	0.503234398782344\\
0.474333333333333	0.502283105022831\\
0.484333333333333	0.499429223744292\\
0.511333333333333	0.496194824961948\\
0.515333333333333	0.49410197869102\\
0.544333333333333	0.492389649923896\\
0.547	0.491248097412481\\
0.555	0.491057838660578\\
0.560333333333333	0.48896499238965\\
0.577666666666667	0.48820395738204\\
0.580666666666667	0.486491628614916\\
0.592333333333333	0.484779299847793\\
0.609	0.483447488584475\\
0.634333333333333	0.482305936073059\\
0.635333333333333	0.481354642313546\\
0.66	0.479642313546423\\
0.661333333333333	0.478881278538813\\
0.672333333333333	0.478310502283105\\
0.681333333333333	0.476407914764079\\
0.712666666666667	0.473744292237443\\
0.719	0.471270928462709\\
0.727666666666667	0.470509893455099\\
0.754666666666667	0.469178082191781\\
0.758666666666667	0.468036529680365\\
0.770666666666667	0.46689497716895\\
0.771	0.466133942161339\\
0.78	0.464992389649924\\
0.798333333333333	0.464421613394216\\
0.803	0.463470319634703\\
0.813333333333333	0.463470319634703\\
0.819	0.462709284627093\\
0.837	0.46251902587519\\
0.855	0.46099695585997\\
0.858	0.459665144596651\\
0.867333333333333	0.458333333333333\\
0.892666666666667	0.456811263318113\\
0.900333333333333	0.455669710806697\\
0.927666666666667	0.454528158295282\\
0.93	0.453576864535769\\
0.938333333333333	0.453196347031963\\
0.960666666666667	0.453196347031963\\
0.985666666666667	0.452245053272451\\
0.987	0.45148401826484\\
1.00866666666667	0.450342465753425\\
1.02	0.448439878234399\\
1.04233333333333	0.447678843226788\\
1.05266666666667	0.446727549467275\\
1.07	0.446537290715373\\
1.07066666666667	0.445966514459665\\
1.08766666666667	0.44558599695586\\
1.09933333333333	0.44482496194825\\
1.113	0.44482496194825\\
1.13266666666667	0.443302891933029\\
1.15833333333333	0.442732115677321\\
1.15833333333333	0.442351598173516\\
1.176	0.441590563165906\\
1.185	0.440639269406393\\
1.19966666666667	0.44044901065449\\
1.21933333333333	0.438165905631659\\
1.232	0.437785388127854\\
1.23466666666667	0.436834094368341\\
1.261	0.436453576864536\\
1.27266666666667	0.435502283105023\\
1.28666666666667	0.43531202435312\\
1.298	0.434170471841705\\
1.32033333333333	0.434170471841705\\
1.32033333333333	0.4337899543379\\
1.34533333333333	0.433219178082192\\
1.35633333333333	0.431697108066971\\
1.37133333333333	0.431697108066971\\
1.39033333333333	0.430365296803653\\
1.401	0.430365296803653\\
1.415	0.42941400304414\\
1.419	0.428462709284627\\
1.43733333333333	0.427891933028919\\
1.455	0.427891933028919\\
1.462	0.426940639269406\\
1.48066666666667	0.426560121765601\\
1.50366666666667	0.425228310502283\\
1.51966666666667	0.425228310502283\\
1.53466666666667	0.423706240487062\\
1.57566666666667	0.423135464231355\\
1.587	0.422184170471842\\
1.60033333333333	0.421993911719939\\
1.60566666666667	0.421042617960426\\
1.63366666666667	0.420281582952816\\
1.645	0.4191400304414\\
1.668	0.4191400304414\\
1.684	0.418569254185693\\
1.69166666666667	0.417808219178082\\
1.727	0.417237442922374\\
1.74166666666667	0.416666666666667\\
1.76466666666667	0.414764079147641\\
1.77733333333333	0.414764079147641\\
1.79333333333333	0.414193302891933\\
1.798	0.41324200913242\\
1.814	0.412861491628615\\
1.82466666666667	0.411149162861492\\
1.84866666666667	0.411149162861492\\
1.85066666666667	0.410578386605784\\
};
\addlegendentry{(59.2\%)};

\addplot [color=mycolor4,dotted,line width=2.0pt]
  table[row sep=crcr]{%
2.603	0.274923896499239\\
2.57933333333333	0.275684931506849\\
2.55766666666667	0.27796803652968\\
2.536	0.278919330289193\\
2.526	0.280251141552511\\
2.49466666666667	0.281773211567732\\
2.48633333333333	0.282914764079148\\
2.46766666666667	0.284056316590563\\
2.44533333333333	0.284627092846271\\
2.416	0.287290715372907\\
2.415	0.28824200913242\\
2.39366666666667	0.289193302891933\\
2.38233333333333	0.290715372907154\\
2.37033333333333	0.290905631659056\\
2.36366666666667	0.292047184170472\\
2.35333333333333	0.292237442922374\\
2.339	0.293759512937595\\
2.32466666666667	0.296613394216134\\
2.29	0.298896499238965\\
2.28	0.300989345509893\\
2.255	0.302891933028919\\
2.222	0.303843226788432\\
2.21566666666667	0.304794520547945\\
2.19033333333333	0.306126331811263\\
2.17166666666667	0.308599695585997\\
2.159	0.309741248097412\\
2.12133333333333	0.311643835616438\\
2.10733333333333	0.313165905631659\\
2.08666666666667	0.313736681887367\\
2.082	0.31468797564688\\
2.06	0.3162100456621\\
2.00466666666667	0.318873668188737\\
1.98566666666667	0.321156773211568\\
1.96966666666667	0.321537290715373\\
1.95766666666667	0.323630136986301\\
1.94866666666667	0.324010654490107\\
1.93833333333333	0.32572298325723\\
1.926	0.326674277016743\\
1.89866666666667	0.327625570776256\\
1.879	0.329528158295282\\
1.85533333333333	0.331050228310502\\
1.83466666666667	0.33162100456621\\
1.81866666666667	0.332572298325723\\
1.81233333333333	0.333713850837139\\
1.776	0.335806697108067\\
1.772	0.33675799086758\\
1.75033333333333	0.338089802130898\\
1.733	0.339992389649924\\
1.71766666666667	0.341133942161339\\
1.7	0.34341704718417\\
1.67833333333333	0.343987823439878\\
1.66766666666667	0.344939117199391\\
1.65233333333333	0.347222222222222\\
1.62533333333333	0.347983257229833\\
1.597	0.349695585996956\\
1.59333333333333	0.350646879756469\\
1.58033333333333	0.351217656012177\\
1.578	0.352168949771689\\
1.55766666666667	0.354452054794521\\
1.54633333333333	0.355213089802131\\
1.53166666666667	0.357496194824962\\
1.52466666666667	0.357686453576865\\
1.519	0.359208523592085\\
1.49833333333333	0.360730593607306\\
1.468	0.363394216133942\\
1.43766666666667	0.367770167427702\\
1.425	0.368721461187215\\
1.39633333333333	0.36986301369863\\
1.38666666666667	0.371385083713851\\
1.369	0.372526636225266\\
1.34566666666667	0.374619482496195\\
1.33066666666667	0.377092846270928\\
1.32266666666667	0.377473363774734\\
1.31466666666667	0.378995433789954\\
1.30233333333333	0.379756468797565\\
1.29266666666667	0.381468797564688\\
1.275	0.382800608828006\\
1.26633333333333	0.384512937595129\\
1.25133333333333	0.386415525114155\\
1.239	0.389269406392694\\
1.21	0.391552511415525\\
1.20633333333333	0.392313546423135\\
1.18166666666667	0.393264840182648\\
1.16966666666667	0.395167427701674\\
1.149	0.395738203957382\\
1.12066666666667	0.397831050228311\\
1.11633333333333	0.398972602739726\\
1.096	0.399543378995434\\
1.05366666666667	0.404680365296804\\
1.04	0.407724505327245\\
1.00333333333333	0.41248097412481\\
0.980666666666667	0.413622526636225\\
0.960333333333333	0.416286149162861\\
0.941666666666667	0.417998477929985\\
0.940666666666667	0.418949771689498\\
0.929666666666667	0.421042617960426\\
0.902666666666667	0.424657534246575\\
0.89	0.427891933028919\\
0.870666666666667	0.430745814307458\\
0.859	0.431316590563166\\
0.847666666666667	0.432648401826484\\
0.834	0.435692541856925\\
0.798333333333333	0.437785388127854\\
0.771333333333333	0.441019786910198\\
0.756	0.445015220700152\\
0.738666666666667	0.448059360730594\\
0.719	0.449961948249619\\
0.703333333333333	0.452054794520548\\
0.692	0.453006088280061\\
0.667666666666667	0.45738203957382\\
0.653666666666667	0.46099695585997\\
0.647	0.461567732115677\\
0.640333333333333	0.463660578386606\\
0.629	0.465753424657534\\
0.605	0.46765601217656\\
0.601	0.469939117199391\\
0.593333333333333	0.471080669710807\\
0.586333333333333	0.47355403348554\\
0.561333333333333	0.476407914764079\\
0.555	0.477739726027397\\
0.552333333333333	0.480022831050228\\
0.544333333333333	0.482686453576865\\
0.535333333333333	0.48382800608828\\
0.521333333333333	0.487442922374429\\
0.497666666666667	0.489916286149163\\
0.495333333333333	0.491628614916286\\
0.482333333333333	0.493531202435312\\
0.462	0.49923896499239\\
0.443	0.502663622526636\\
0.431	0.507229832572298\\
0.418666666666667	0.509132420091324\\
0.416666666666667	0.510464231354642\\
0.402666666666667	0.512747336377473\\
0.398666666666667	0.514459665144597\\
0.383666666666667	0.515981735159817\\
0.374666666666667	0.519406392694064\\
0.363666666666667	0.521499238964992\\
0.362	0.523021308980213\\
0.35	0.525875190258752\\
0.338333333333333	0.527587519025875\\
0.337333333333333	0.528919330289193\\
0.326666666666667	0.530631659056317\\
0.325	0.532153729071537\\
0.308666666666667	0.535578386605784\\
0.303	0.538812785388128\\
0.296666666666667	0.539573820395738\\
0.285333333333333	0.543569254185692\\
0.267	0.546993911719939\\
0.264	0.54851598173516\\
0.244666666666667	0.552891933028919\\
0.231666666666667	0.558219178082192\\
0.223666666666667	0.562595129375951\\
0.202	0.567732115677321\\
0.189666666666667	0.574581430745814\\
0.181333333333333	0.580669710806697\\
0.171333333333333	0.58599695585997\\
0.163666666666667	0.59189497716895\\
0.154666666666667	0.593607305936073\\
0.151333333333333	0.59703196347032\\
0.139	0.602739726027397\\
0.136333333333333	0.605783866057839\\
0.127333333333333	0.609208523592085\\
0.119	0.615106544901065\\
0.116333333333333	0.615677321156773\\
0.109	0.623477929984779\\
0.1	0.627853881278539\\
0.0996666666666667	0.62937595129376\\
0.0876666666666667	0.635654490106545\\
0.0873333333333333	0.637366818873668\\
0.0786666666666667	0.646689497716895\\
0.0743333333333333	0.650304414003044\\
0.073	0.655060882800609\\
0.069	0.656773211567732\\
0.0653333333333333	0.661339421613394\\
0.063	0.667427701674277\\
0.058	0.674086757990868\\
0.0526666666666667	0.67941400304414\\
0.05	0.686453576864536\\
0.0456666666666667	0.692351598173516\\
0.0433333333333333	0.699581430745814\\
0.041	0.702625570776256\\
0.039	0.711567732115677\\
0.0343333333333333	0.718797564687976\\
0.0333333333333333	0.72716894977169\\
0.0313333333333333	0.728310502283105\\
0.028	0.739916286149163\\
0.0266666666666667	0.741248097412481\\
0.0243333333333333	0.754756468797565\\
0.0226666666666667	0.757800608828006\\
0.021	0.770357686453577\\
0.016	0.78900304414003\\
0.0143333333333333	0.80365296803653\\
0.0126666666666667	0.81031202435312\\
0.00933333333333333	0.842085235920852\\
0.006	0.868721461187215\\
0.004	0.898401826484018\\
0.003	0.903538812785388\\
0.00166666666666667	0.94482496194825\\
0	0.964421613394216\\
0	0.999809741248097\\
};
\addlegendentry{(61.4\%)};

\end{axis}
\end{tikzpicture}%

==> 20170113b_sketchupResults.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}
\tikzstyle{dashed}=[dash pattern=on 6pt off 2pt]
\tikzstyle{dotted}=[dash pattern=on \pgflinewidth off 2pt]

\begin{axis}[%
width=0.951\figurewidth,
height=0.822\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xlabel={fppw},
xmajorgrids,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ymode=log,
ymin=0.1,
ymax=1,
ytick={0.1,0.2,0.5,1},
yticklabels={{0.1},{0.2},{0.5},{1}},
ylabel={miss rate},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)},anchor=west ,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2pt]
  table[row sep=crcr]{%
0	1\\
0.000365497076023392	0.989819004524887\\
0.000365497076023392	0.947209653092006\\
0.00219298245614035	0.906862745098039\\
0.00292397660818713	0.904977375565611\\
0.00292397660818713	0.882352941176471\\
0.0043859649122807	0.868024132730015\\
0.0043859649122807	0.82843137254902\\
0.00548245614035088	0.81184012066365\\
0.00804093567251462	0.802790346907994\\
0.0087719298245614	0.786953242835596\\
0.0120614035087719	0.762820512820513\\
0.0120614035087719	0.753016591251885\\
0.0160818713450292	0.743589743589744\\
0.016812865497076	0.729638009049774\\
0.0182748538011696	0.720965309200603\\
0.0182748538011696	0.704374057315234\\
0.0211988304093567	0.693438914027149\\
0.0244883040935673	0.671945701357466\\
0.0266812865497076	0.666289592760181\\
0.0266812865497076	0.657993966817496\\
0.0292397660818713	0.652337858220211\\
0.0339912280701754	0.613876319758673\\
0.0391081871345029	0.600678733031674\\
0.0391081871345029	0.591251885369532\\
0.0427631578947368	0.568627450980392\\
0.0471491228070175	0.556938159879336\\
0.0471491228070175	0.551659125188537\\
0.0515350877192982	0.542609351432881\\
0.0529970760233918	0.535444947209653\\
0.0559210526315789	0.533182503770739\\
0.0566520467836257	0.526772247360483\\
0.0595760233918129	0.524886877828054\\
0.0610380116959064	0.518476621417798\\
0.0646929824561404	0.515460030165912\\
0.0665204678362573	0.508295625942685\\
0.0716374269005848	0.5026395173454\\
0.0720029239766082	0.493589743589744\\
0.0730994152046784	0.493589743589744\\
0.0763888888888889	0.480769230769231\\
0.0818713450292398	0.47209653092006\\
0.0826023391812866	0.460407239819005\\
0.0873538011695906	0.454374057315234\\
0.0880847953216374	0.447586726998492\\
0.0950292397660819	0.438914027149321\\
0.0964912280701754	0.430618401206637\\
0.100511695906433	0.425716440422323\\
0.107090643274854	0.421191553544495\\
0.108918128654971	0.411764705882353\\
0.112207602339181	0.40422322775264\\
0.113669590643275	0.381975867269985\\
0.115131578947368	0.375565610859729\\
0.122076023391813	0.363876319758673\\
0.12609649122807	0.360859728506787\\
0.130482456140351	0.346907993966817\\
0.139619883040936	0.334087481146305\\
0.141812865497076	0.328054298642534\\
0.14875730994152	0.321266968325792\\
0.152046783625731	0.314102564102564\\
0.155701754385965	0.312971342383107\\
0.161184210526316	0.301282051282051\\
0.16483918128655	0.299773755656109\\
0.16812865497076	0.291478129713424\\
0.177997076023392	0.285444947209653\\
0.181286549707602	0.275641025641026\\
0.186038011695906	0.271870286576169\\
0.190789473684211	0.262066365007541\\
0.198099415204678	0.259049773755656\\
0.201388888888889	0.254524886877828\\
0.201388888888889	0.248868778280543\\
0.20577485380117	0.246606334841629\\
0.207602339181287	0.241704374057315\\
0.211622807017544	0.240950226244344\\
0.218932748538012	0.23340874811463\\
0.222222222222222	0.229638009049774\\
0.225511695906433	0.223981900452489\\
0.228801169590643	0.223981900452489\\
0.232821637426901	0.216817496229261\\
0.240497076023392	0.21606334841629\\
0.241228070175439	0.213046757164404\\
0.250365497076023	0.207390648567119\\
0.255482456140351	0.201734539969834\\
0.258771929824561	0.201357466063348\\
0.262061403508772	0.196078431372549\\
0.266081871345029	0.195324283559578\\
0.269005847953216	0.191176470588235\\
0.275584795321637	0.188536953242836\\
0.275584795321637	0.185897435897436\\
0.281067251461988	0.180618401206637\\
0.284722222222222	0.180241327300151\\
0.28874269005848	0.174585218702866\\
0.29422514619883	0.173831070889894\\
0.296052631578947	0.170060331825038\\
0.302266081871345	0.170060331825038\\
0.304824561403509	0.16553544494721\\
0.309941520467836	0.164027149321267\\
0.312865497076023	0.159879336349925\\
0.319809941520468	0.156485671191554\\
0.327850877192982	0.155354449472097\\
0.338084795321637	0.149321266968326\\
0.341739766081871	0.148567119155354\\
0.350146198830409	0.139517345399698\\
0.354897660818713	0.136123680241327\\
0.37280701754386	0.127828054298643\\
0.374269005847953	0.124811463046757\\
0.379385964912281	0.124057315233786\\
0.380847953216374	0.121417797888386\\
0.388523391812865	0.119532428355958\\
0.39875730994152	0.113499245852187\\
0.41812865497076	0.107088989441931\\
0.423245614035088	0.106711915535445\\
0.433479532163743	0.102941176470588\\
0.43640350877193	0.0991704374057315\\
0.441520467836257	0.0984162895927602\\
0.446637426900585	0.0927601809954751\\
0.455043859649123	0.0920060331825038\\
0.474049707602339	0.0871040723981901\\
0.475146198830409	0.0844645550527904\\
0.485745614035088	0.0844645550527904\\
0.491959064327485	0.0806938159879337\\
0.509502923976608	0.079185520361991\\
0.555921052631579	0.0641025641025641\\
0.570906432748538	0.0603318250377074\\
0.591008771929825	0.057315233785822\\
0.609283625730994	0.0565610859728507\\
0.612938596491228	0.053921568627451\\
0.629385964912281	0.05052790346908\\
0.635964912280702	0.0475113122171946\\
0.686769005847953	0.0377073906485671\\
0.6875	0.0358220211161387\\
0.701754385964912	0.0335595776772247\\
0.707236842105263	0.0301659125188537\\
0.725877192982456	0.0279034690799397\\
0.734283625730994	0.0256410256410257\\
0.767909356725146	0.02526395173454\\
0.77156432748538	0.0233785822021116\\
0.787646198830409	0.0211161387631976\\
0.795321637426901	0.0211161387631976\\
0.807017543859649	0.0173453996983409\\
0.816154970760234	0.0158371040723982\\
0.83077485380117	0.0154600301659125\\
0.838815789473684	0.0135746606334841\\
0.857456140350877	0.0131975867269984\\
0.881944444444444	0.00867269984917041\\
0.907529239766082	0.00867269984917041\\
0.921418128654971	0.00791855203619907\\
0.923245614035088	0.00641025641025639\\
0.93859649122807	0.00490196078431371\\
0.96125730994152	0.00452488687782804\\
0.967836257309941	0.00188536953242835\\
};
\addlegendentry{$0\rightarrow\sfrac{\pi}{4}$};

\addplot [color=mycolor2,solid,line width=2pt]
  table[row sep=crcr]{%
0	1\\
0	0.949095022624434\\
0.000730994152046784	0.945701357466063\\
0.000730994152046784	0.866138763197587\\
0.00182748538011696	0.855580693815988\\
0.00182748538011696	0.836349924585219\\
0.00219298245614035	0.836349924585219\\
0.00219298245614035	0.808446455505279\\
0.00292397660818713	0.793740573152338\\
0.00292397660818713	0.762443438914027\\
0.00328947368421053	0.762443438914027\\
0.00328947368421053	0.741704374057315\\
0.00402046783625731	0.737556561085973\\
0.00402046783625731	0.709653092006033\\
0.00548245614035088	0.70211161387632\\
0.00584795321637427	0.680995475113122\\
0.00657894736842105	0.678733031674208\\
0.00657894736842105	0.664404223227753\\
0.00730994152046784	0.662141779788839\\
0.00730994152046784	0.63499245852187\\
0.0087719298245614	0.633107088989442\\
0.0087719298245614	0.624434389140271\\
0.010233918128655	0.620663650075415\\
0.0105994152046784	0.591251885369532\\
0.0116959064327485	0.58974358974359\\
0.0116959064327485	0.577300150829563\\
0.0127923976608187	0.572398190045249\\
0.0131578947368421	0.558069381598793\\
0.0146198830409357	0.546757164404223\\
0.0146198830409357	0.539592760180996\\
0.0160818713450292	0.535067873303167\\
0.0182748538011696	0.515082956259427\\
0.0193713450292398	0.515082956259427\\
0.0211988304093567	0.498491704374057\\
0.0219298245614035	0.498491704374057\\
0.0219298245614035	0.478883861236802\\
0.0241228070175439	0.465686274509804\\
0.0263157894736842	0.462292609351433\\
0.028874269005848	0.448340874811463\\
0.028874269005848	0.437028657616893\\
0.0361842105263158	0.412141779788839\\
0.0394736842105263	0.396681749622926\\
0.0398391812865497	0.380844645550528\\
0.0434941520467836	0.377073906485671\\
0.0453216374269006	0.3710407239819\\
0.0489766081871345	0.351809954751131\\
0.0504385964912281	0.35105580693816\\
0.0526315789473684	0.335595776772247\\
0.0562865497076023	0.326923076923077\\
0.0581140350877193	0.315987933634992\\
0.0592105263157895	0.315610859728507\\
0.0603070175438596	0.303544494720965\\
0.0650584795321637	0.294117647058823\\
0.0665204678362573	0.284313725490196\\
0.0690789473684211	0.27790346907994\\
0.0738304093567251	0.271493212669683\\
0.0741959064327485	0.265460030165912\\
0.0771198830409357	0.26395173453997\\
0.0778508771929825	0.259049773755656\\
0.0833333333333333	0.248114630467572\\
0.0833333333333333	0.243212669683258\\
0.087719298245614	0.234162895927602\\
0.0899122807017544	0.23340874811463\\
0.0928362573099415	0.220588235294118\\
0.0957602339181287	0.217948717948718\\
0.0994152046783626	0.209276018099548\\
0.10233918128655	0.207390648567119\\
0.110380116959064	0.19683257918552\\
0.116228070175439	0.193438914027149\\
0.116228070175439	0.18815987933635\\
0.119883040935673	0.18552036199095\\
0.121710526315789	0.180618401206637\\
0.134502923976608	0.169306184012066\\
0.136330409356725	0.164781297134238\\
0.140350877192982	0.162141779788839\\
0.14327485380117	0.156485671191554\\
0.149122807017544	0.15422322775264\\
0.156432748538012	0.141779788838612\\
0.159722222222222	0.140648567119155\\
0.16483918128655	0.135369532428356\\
0.168494152046784	0.135369532428356\\
0.171783625730994	0.1289592760181\\
0.180190058479532	0.122926093514329\\
0.180190058479532	0.11500754147813\\
0.185672514619883	0.11236802413273\\
0.186769005847953	0.108220211161388\\
0.195175438596491	0.105203619909502\\
0.196271929824561	0.103318250377074\\
0.202485380116959	0.102187028657617\\
0.206505847953216	0.0946455505279035\\
0.210891812865497	0.0912518853695324\\
0.216008771929825	0.0904977375565611\\
0.218201754385965	0.0867269984917044\\
0.22733918128655	0.083710407239819\\
0.227704678362573	0.0810708898944194\\
0.233918128654971	0.0810708898944194\\
0.241593567251462	0.0757918552036199\\
0.253289473684211	0.0705128205128205\\
0.256944444444444	0.0652337858220211\\
0.26827485380117	0.0622171945701357\\
0.274122807017544	0.0580693815987934\\
0.281067251461988	0.0554298642533937\\
0.293859649122807	0.0535444947209653\\
0.300438596491228	0.0497737556561086\\
0.307383040935673	0.0486425339366516\\
0.307383040935673	0.0433634992458521\\
0.320175438596491	0.0392156862745098\\
0.332602339181287	0.0388386123680241\\
0.33296783625731	0.0377073906485671\\
0.343932748538012	0.0377073906485671\\
0.351973684210526	0.0365761689291101\\
0.357821637426901	0.0343137254901961\\
0.373538011695906	0.0335595776772247\\
0.382309941520468	0.0312971342383107\\
0.385964912280702	0.028657616892911\\
0.399488304093567	0.028657616892911\\
0.401681286549708	0.0256410256410257\\
0.418494152046784	0.023001508295626\\
0.424342105263158	0.0199849170437406\\
0.436769005847953	0.0180995475113123\\
0.448099415204678	0.0180995475113123\\
0.449195906432749	0.0165912518853696\\
0.460891812865497	0.0165912518853696\\
0.466374269005848	0.0154600301659125\\
0.48062865497076	0.0150829562594268\\
0.485014619883041	0.0139517345399698\\
0.499269005847953	0.0135746606334841\\
0.506213450292398	0.0124434389140271\\
0.543859649122807	0.0120663650075414\\
0.56140350877193	0.0109351432880844\\
0.562865497076023	0.00980392156862742\\
0.574195906432749	0.00942684766214175\\
0.590277777777778	0.00791855203619907\\
0.590277777777778	0.00716440422322773\\
0.623538011695906	0.00716440422322773\\
0.633771929824561	0.00565610859728505\\
0.636695906432749	0.00414781297134237\\
0.652777777777778	0.00339366515837103\\
0.691154970760234	0.00339366515837103\\
0.698830409356725	0.00263951734539969\\
0.738304093567251	0.00188536953242835\\
0.738304093567251	0.00150829562594268\\
0.792397660818713	0.00150829562594268\\
0.792397660818713	0.00113122171945701\\
0.819078947368421	0.00113122171945701\\
0.819078947368421	0.00075414781297134\\
0.837353801169591	0.00075414781297134\\
0.837353801169591	0.00037707390648567\\
0.880482456140351	0.00037707390648567\\
0.880482456140351	0\\
};
\addlegendentry{$0\rightarrow\sfrac{\pi}{4}$, im. warp.};

\addplot [color=mycolor3,solid,line width=2pt]
  table[row sep=crcr]{%
0	1\\
0	0.976998491704374\\
0.000365497076023392	0.976998491704374\\
0.000365497076023392	0.89630467571644\\
0.000730994152046784	0.89630467571644\\
0.000730994152046784	0.877450980392157\\
0.00146198830409357	0.872926093514329\\
0.00146198830409357	0.856711915535445\\
0.00219298245614035	0.848039215686274\\
0.00219298245614035	0.813725490196078\\
0.00292397660818713	0.809577677224736\\
0.00292397660818713	0.769230769230769\\
0.0043859649122807	0.751885369532428\\
0.0043859649122807	0.70211161387632\\
0.00548245614035088	0.688536953242836\\
0.00548245614035088	0.676470588235294\\
0.00804093567251462	0.659125188536953\\
0.00804093567251462	0.644796380090498\\
0.0120614035087719	0.604826546003017\\
0.0120614035087719	0.588989441930618\\
0.0160818713450292	0.576168929110106\\
0.016812865497076	0.558069381598793\\
0.0182748538011696	0.54788838612368\\
0.0182748538011696	0.525641025641026\\
0.0193713450292398	0.512820512820513\\
0.0233918128654971	0.498114630467572\\
0.025219298245614	0.480769230769231\\
0.0266812865497076	0.477752639517345\\
0.0266812865497076	0.466440422322775\\
0.0292397660818713	0.446078431372549\\
0.0307017543859649	0.440045248868778\\
0.0317982456140351	0.422699849170437\\
0.0339912280701754	0.412141779788839\\
0.0391081871345029	0.394796380090498\\
0.0391081871345029	0.382730015082956\\
0.0402046783625731	0.370663650075415\\
0.0420321637426901	0.367269984917044\\
0.043859649122807	0.352941176470588\\
0.0467836257309941	0.349547511312217\\
0.0471491228070175	0.340497737556561\\
0.0493421052631579	0.332202111613876\\
0.0515350877192982	0.329185520361991\\
0.0529970760233918	0.320135746606335\\
0.0559210526315789	0.318627450980392\\
0.0566520467836257	0.311085972850679\\
0.0595760233918129	0.308446455505279\\
0.0625	0.298642533936652\\
0.0646929824561404	0.297134238310709\\
0.0665204678362573	0.28921568627451\\
0.0683479532163743	0.28921568627451\\
0.0716374269005848	0.279034690799397\\
0.0720029239766082	0.271870286576169\\
0.0749269005847953	0.265082956259427\\
0.0760233918128655	0.257164404223228\\
0.0818713450292398	0.252262443438914\\
0.0826023391812866	0.244343891402715\\
0.0873538011695906	0.239064856711916\\
0.089546783625731	0.233031674208145\\
0.0910087719298246	0.233031674208145\\
0.0924707602339181	0.22737556561086\\
0.0953947368421053	0.225490196078431\\
0.0972222222222222	0.218325791855204\\
0.101608187134503	0.213800904977376\\
0.10672514619883	0.211538461538462\\
0.107821637426901	0.207390648567119\\
0.112938596491228	0.201357466063348\\
0.115131578947368	0.187782805429864\\
0.116959064327485	0.187405731523379\\
0.120248538011696	0.180618401206637\\
0.125	0.177601809954751\\
0.12719298245614	0.170060331825038\\
0.136330409356725	0.161387631975867\\
0.137061403508772	0.157239819004525\\
0.141081871345029	0.15422322775264\\
0.152046783625731	0.142156862745098\\
0.155701754385965	0.141779788838612\\
0.158625730994152	0.133861236802413\\
0.16483918128655	0.130090497737557\\
0.167763157894737	0.124811463046757\\
0.173245614035088	0.122171945701357\\
0.181286549707602	0.113876319758673\\
0.1875	0.110859728506787\\
0.191154970760234	0.106711915535445\\
0.198464912280702	0.105203619909502\\
0.203581871345029	0.0999245852187028\\
0.207236842105263	0.0991704374057315\\
0.211622807017544	0.0953996983408748\\
0.214912280701754	0.0950226244343891\\
0.222587719298246	0.0882352941176471\\
0.225511695906433	0.0874811463046757\\
0.225877192982456	0.0844645550527904\\
0.229897660818713	0.083710407239819\\
0.233187134502924	0.079185520361991\\
0.239400584795322	0.0780542986425339\\
0.242690058479532	0.0754147812971342\\
0.24890350877193	0.0750377073906485\\
0.258040935672515	0.0716440422322775\\
0.260233918128655	0.0682503770739065\\
0.267178362573099	0.0678733031674208\\
0.278508771929825	0.0656108597285068\\
0.280701754385965	0.0622171945701357\\
0.286915204678363	0.0599547511312217\\
0.293494152046784	0.0595776772247361\\
0.297149122807018	0.0558069381598794\\
0.308479532163743	0.0509049773755657\\
0.319809941520468	0.049396681749623\\
0.325292397660819	0.0456259426847662\\
0.346125730994152	0.0422322775263951\\
0.355263157894737	0.0373303167420814\\
0.365131578947368	0.0350678733031674\\
0.370248538011696	0.0301659125188537\\
0.37719298245614	0.029788838612368\\
0.378654970760234	0.0282805429864253\\
0.388523391812865	0.0279034690799397\\
0.388523391812865	0.0271493212669683\\
0.404239766081871	0.0260180995475113\\
0.405701754385965	0.0237556561085973\\
0.413377192982456	0.023001508295626\\
0.41374269005848	0.021870286576169\\
0.422149122807018	0.0196078431372549\\
0.430921052631579	0.0188536953242836\\
0.436769005847953	0.0158371040723982\\
0.445540935672515	0.0143288084464555\\
0.455409356725146	0.0143288084464555\\
0.461988304093567	0.0131975867269984\\
0.491959064327485	0.0120663650075414\\
0.500365497076023	0.0105580693815988\\
0.514619883040936	0.0105580693815988\\
0.519005847953216	0.00980392156862742\\
0.540204678362573	0.00980392156862742\\
0.54422514619883	0.00867269984917041\\
0.554824561403509	0.00867269984917041\\
0.569078947368421	0.0075414781297134\\
0.58516081871345	0.0075414781297134\\
0.58516081871345	0.00678733031674206\\
0.616228070175439	0.00678733031674206\\
0.624634502923977	0.00565610859728505\\
0.646929824561403	0.00527903469079938\\
0.64875730994152	0.00452488687782804\\
0.665570175438597	0.00452488687782804\\
0.672514619883041	0.0037707390648567\\
0.71016081871345	0.0037707390648567\\
0.71016081871345	0.00339366515837103\\
0.728070175438597	0.00301659125188536\\
0.728070175438597	0.00263951734539969\\
0.755847953216374	0.00226244343891402\\
0.764619883040936	0.00150829562594268\\
0.804093567251462	0.00150829562594268\\
0.804093567251462	0.00113122171945701\\
0.865862573099415	0.00113122171945701\\
};
\addlegendentry{$0\rightarrow\sfrac{\pi}{4}$, class. adapt.};

\addplot [color=mycolor1,dashed,line width=2pt]
  table[row sep=crcr]{%
0	1\\
0	0.874434389140271\\
0.000365497076023392	0.874434389140271\\
0.000365497076023392	0.848039215686274\\
0.000730994152046784	0.848039215686274\\
0.000730994152046784	0.807692307692308\\
0.00109649122807018	0.807692307692308\\
0.00109649122807018	0.765460030165912\\
0.00146198830409357	0.765460030165912\\
0.00146198830409357	0.742835595776772\\
0.00219298245614035	0.742081447963801\\
0.00328947368421053	0.714555052790347\\
0.00328947368421053	0.691930618401207\\
0.00475146198830409	0.676470588235294\\
0.00475146198830409	0.644796380090498\\
0.00511695906432749	0.644796380090498\\
0.00548245614035088	0.627073906485671\\
0.00584795321637427	0.627073906485671\\
0.00584795321637427	0.590497737556561\\
0.00621345029239766	0.575414781297134\\
0.00767543859649123	0.567496229260935\\
0.00767543859649123	0.539969834087481\\
0.0087719298245614	0.53657616892911\\
0.00913742690058479	0.502262443438914\\
0.0105994152046784	0.500377073906486\\
0.0120614035087719	0.479638009049774\\
0.0135233918128655	0.479260935143288\\
0.0142543859649123	0.454374057315234\\
0.0153508771929825	0.447586726998492\\
0.0160818713450292	0.421945701357466\\
0.016812865497076	0.415912518853695\\
0.016812865497076	0.399321266968326\\
0.0182748538011696	0.397812971342383\\
0.0182748538011696	0.389517345399698\\
0.0204678362573099	0.3789592760181\\
0.0208333333333333	0.361990950226244\\
0.0219298245614035	0.361236802413273\\
0.0222953216374269	0.341628959276018\\
0.0248538011695906	0.33710407239819\\
0.0259502923976608	0.329939668174962\\
0.027046783625731	0.329939668174962\\
0.0285087719298246	0.316742081447964\\
0.033625730994152	0.307315233785822\\
0.035453216374269	0.292232277526395\\
0.035453216374269	0.285444947209653\\
0.037280701754386	0.281674208144796\\
0.0380116959064327	0.268099547511312\\
0.0391081871345029	0.265460030165912\\
0.0405701754385965	0.249245852187029\\
0.0420321637426901	0.241704374057315\\
0.045687134502924	0.239064856711916\\
0.0508040935672515	0.228506787330317\\
0.0519005847953216	0.22209653092006\\
0.0548245614035088	0.220588235294118\\
0.0559210526315789	0.214932126696833\\
0.0573830409356725	0.214932126696833\\
0.0603070175438596	0.200226244343891\\
0.0614035087719298	0.200226244343891\\
0.0628654970760234	0.191930618401207\\
0.0690789473684211	0.180618401206637\\
0.0723684210526316	0.178355957767723\\
0.0730994152046784	0.168174962292609\\
0.0756578947368421	0.164781297134238\\
0.081140350877193	0.161764705882353\\
0.0866228070175439	0.150829562594268\\
0.091374269005848	0.145550527903469\\
0.100877192982456	0.141025641025641\\
0.101608187134503	0.137254901960784\\
0.104897660818713	0.133861236802413\\
0.109283625730994	0.133484162895928\\
0.112207602339181	0.127073906485671\\
0.114400584795322	0.126696832579186\\
0.114766081871345	0.119532428355958\\
0.118055555555556	0.118024132730015\\
0.119517543859649	0.113122171945701\\
0.125365497076023	0.108220211161388\\
0.129020467836257	0.103318250377074\\
0.137061403508772	0.0969079939668175\\
0.141081871345029	0.0901206636500754\\
0.145102339181287	0.0893665158371041\\
0.150950292397661	0.083710407239819\\
0.156432748538012	0.0822021116138764\\
0.157894736842105	0.0795625942684767\\
0.16812865497076	0.0750377073906485\\
0.168859649122807	0.0731523378582202\\
0.173976608187135	0.0727752639517345\\
0.173976608187135	0.0712669683257918\\
0.187865497076023	0.0671191553544495\\
0.187865497076023	0.0652337858220211\\
0.203581871345029	0.0595776772247361\\
0.213450292397661	0.0580693815987934\\
0.218201754385965	0.055052790346908\\
0.223684210526316	0.055052790346908\\
0.22624269005848	0.0531674208144797\\
0.232821637426901	0.0531674208144797\\
0.233187134502924	0.0520361990950227\\
0.239766081871345	0.051659125188537\\
0.244517543859649	0.0497737556561086\\
0.262792397660819	0.0475113122171946\\
0.263888888888889	0.0460030165912518\\
0.281067251461988	0.0433634992458521\\
0.282163742690059	0.0414781297134238\\
0.293494152046784	0.0407239819004525\\
0.302997076023392	0.0388386123680241\\
0.317251461988304	0.0384615384615384\\
0.326023391812865	0.0373303167420814\\
0.328947368421053	0.0354449472096531\\
0.357821637426901	0.0328054298642534\\
0.366593567251462	0.0301659125188537\\
0.374634502923977	0.0301659125188537\\
0.374634502923977	0.0294117647058824\\
0.389254385964912	0.028657616892911\\
0.394736842105263	0.0271493212669683\\
0.413011695906433	0.026395173453997\\
0.416666666666667	0.0245098039215687\\
0.446637426900585	0.0214932126696833\\
0.450657894736842	0.0199849170437406\\
0.479897660818713	0.0192307692307693\\
0.484649122807018	0.0177224736048266\\
0.510964912280702	0.0173453996983409\\
0.511695906432749	0.0165912518853696\\
0.538011695906433	0.0154600301659125\\
0.543859649122807	0.0143288084464555\\
0.558114035087719	0.0143288084464555\\
0.571271929824561	0.0128205128205128\\
0.588450292397661	0.0128205128205128\\
0.588450292397661	0.0124434389140271\\
0.60672514619883	0.0124434389140271\\
0.616959064327485	0.0116892911010558\\
0.631213450292398	0.0116892911010558\\
0.637061403508772	0.0101809954751131\\
0.659722222222222	0.00829562594268474\\
0.695175438596491	0.00829562594268474\\
0.697368421052632	0.00716440422322773\\
0.72624269005848	0.00716440422322773\\
0.726608187134503	0.00641025641025639\\
0.753289473684211	0.00641025641025639\\
0.759502923976608	0.00565610859728505\\
0.782529239766082	0.00527903469079938\\
0.787646198830409	0.00452488687782804\\
0.812865497076023	0.00452488687782804\\
0.820175438596491	0.00414781297134237\\
0.828947368421053	0.00226244343891402\\
0.841374269005848	0.00188536953242835\\
0.870614035087719	0.00188536953242835\\
0.881578947368421	0.00113122171945701\\
0.908260233918129	0.00113122171945701\\
0.911184210526316	0.00037707390648567\\
0.926900584795322	0.00037707390648567\\
0.926900584795322	0\\
};
\addlegendentry{$\sfrac{\pi}{8}\rightarrow\sfrac{\pi}{4}$};

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
0	1\\
0	0.880090497737557\\
0.000365497076023392	0.880090497737557\\
0.000365497076023392	0.815610859728507\\
0.000730994152046784	0.815610859728507\\
0.000730994152046784	0.726244343891403\\
0.00109649122807018	0.726244343891403\\
0.00109649122807018	0.710030165912519\\
0.00146198830409357	0.710030165912519\\
0.00182748538011696	0.686274509803922\\
0.00219298245614035	0.686274509803922\\
0.00219298245614035	0.661387631975867\\
0.00292397660818713	0.651206636500754\\
0.00292397660818713	0.625942684766214\\
0.0043859649122807	0.610859728506787\\
0.0043859649122807	0.598039215686274\\
0.00475146198830409	0.598039215686274\\
0.00475146198830409	0.570889894419306\\
0.00511695906432749	0.570889894419306\\
0.00511695906432749	0.545248868778281\\
0.00548245614035088	0.545248868778281\\
0.00548245614035088	0.518853695324283\\
0.00584795321637427	0.518853695324283\\
0.00584795321637427	0.506787330316742\\
0.00657894736842105	0.506033182503771\\
0.00657894736842105	0.492081447963801\\
0.00730994152046784	0.491704374057315\\
0.00913742690058479	0.473227752639517\\
0.0105994152046784	0.46342383107089\\
0.0105994152046784	0.452488687782805\\
0.0116959064327485	0.45211161387632\\
0.0120614035087719	0.434389140271493\\
0.0127923976608187	0.434389140271493\\
0.0127923976608187	0.411387631975867\\
0.0138888888888889	0.408748114630468\\
0.0142543859649123	0.38763197586727\\
0.0157163742690058	0.385746606334842\\
0.0157163742690058	0.380090497737557\\
0.0182748538011696	0.368024132730015\\
0.0182748538011696	0.360859728506787\\
0.0197368421052632	0.346530920060332\\
0.0201023391812865	0.346530920060332\\
0.0204678362573099	0.323529411764706\\
0.0219298245614035	0.322021116138763\\
0.0222953216374269	0.313348416289593\\
0.0244883040935673	0.302413273001508\\
0.025219298245614	0.294871794871795\\
0.0255847953216374	0.279034690799397\\
0.0259502923976608	0.279034690799397\\
0.0259502923976608	0.265082956259427\\
0.0266812865497076	0.265082956259427\\
0.0274122807017544	0.257164404223228\\
0.0299707602339181	0.251885369532428\\
0.0307017543859649	0.245852187028658\\
0.033625730994152	0.237556561085973\\
0.033625730994152	0.230769230769231\\
0.035453216374269	0.223604826546003\\
0.0365497076023392	0.223227752639517\\
0.0369152046783626	0.21078431372549\\
0.0409356725146199	0.195701357466063\\
0.0442251461988304	0.19079939668175\\
0.0464181286549708	0.177224736048265\\
0.0500730994152047	0.174962292609351\\
0.0529970760233918	0.166289592760181\\
0.0537280701754386	0.156108597285068\\
0.0551900584795322	0.155354449472097\\
0.0566520467836257	0.147058823529412\\
0.0614035087719298	0.141025641025641\\
0.0628654970760234	0.136877828054299\\
0.0665204678362573	0.133861236802413\\
0.0679824561403509	0.124057315233786\\
0.0738304093567251	0.116515837104072\\
0.0749269005847953	0.10972850678733\\
0.0771198830409357	0.106334841628959\\
0.0847953216374269	0.102187028657617\\
0.0873538011695906	0.0923831070889894\\
0.0932017543859649	0.0908748114630468\\
0.0968567251461988	0.084841628959276\\
0.103070175438596	0.0806938159879337\\
0.105263157894737	0.0754147812971342\\
0.107821637426901	0.0727752639517345\\
0.111111111111111	0.0720211161387632\\
0.113304093567251	0.0693815987933635\\
0.116593567251462	0.0690045248868778\\
0.120248538011696	0.0659879336349924\\
0.120248538011696	0.0633484162895928\\
0.123172514619883	0.0610859728506787\\
0.127558479532164	0.0607088989441931\\
0.133406432748538	0.0535444947209653\\
0.139254385964912	0.052790346907994\\
0.145102339181287	0.0497737556561086\\
0.146198830409357	0.0463800904977375\\
0.150950292397661	0.0441176470588235\\
0.155701754385965	0.0437405731523378\\
0.156798245614035	0.0411010558069381\\
0.165204678362573	0.0411010558069381\\
0.170687134502924	0.0395927601809954\\
0.170687134502924	0.0343137254901961\\
0.176900584795322	0.0328054298642534\\
0.184941520467836	0.0290346907993967\\
0.194078947368421	0.0290346907993967\\
0.200292397660819	0.026395173453997\\
0.208333333333333	0.0256410256410257\\
0.212719298245614	0.0233785822021116\\
0.222953216374269	0.0226244343891403\\
0.223318713450292	0.0214932126696833\\
0.231359649122807	0.0214932126696833\\
0.240131578947368	0.0199849170437406\\
0.246345029239766	0.0199849170437406\\
0.252558479532164	0.0188536953242836\\
0.259868421052632	0.0188536953242836\\
0.266081871345029	0.0173453996983409\\
0.275219298245614	0.0173453996983409\\
0.278874269005848	0.0158371040723982\\
0.295321637426901	0.0150829562594268\\
0.298611111111111	0.0135746606334841\\
0.310672514619883	0.0135746606334841\\
0.322733918128655	0.0128205128205128\\
0.323830409356725	0.0120663650075414\\
0.333333333333333	0.0120663650075414\\
0.338084795321637	0.0109351432880844\\
0.370979532163743	0.0109351432880844\\
0.385964912280702	0.00942684766214175\\
0.387792397660819	0.00867269984917041\\
0.41593567251462	0.00791855203619907\\
0.419956140350877	0.00716440422322773\\
0.469298245614035	0.00716440422322773\\
0.469298245614035	0.00678733031674206\\
0.482090643274854	0.00678733031674206\\
0.500730994152047	0.00565610859728505\\
0.555555555555556	0.00565610859728505\\
0.566154970760234	0.00490196078431371\\
0.584795321637427	0.00490196078431371\\
0.584795321637427	0.00452488687782804\\
0.596491228070175	0.00452488687782804\\
0.600877192982456	0.0037707390648567\\
0.641081871345029	0.0037707390648567\\
0.652412280701754	0.00301659125188536\\
0.685672514619883	0.00301659125188536\\
0.685672514619883	0.00263951734539969\\
0.700292397660819	0.00263951734539969\\
0.700292397660819	0.00226244343891402\\
0.83077485380117	0.00226244343891402\\
0.83077485380117	0.00188536953242835\\
0.863669590643275	0.00188536953242835\\
0.870979532163743	0.00075414781297134\\
0.886695906432749	0.00075414781297134\\
0.886695906432749	0.00037707390648567\\
0.904605263157895	0.00037707390648567\\
0.904605263157895	0\\
};
\addlegendentry{$\sfrac{\pi}{8}\rightarrow\sfrac{\pi}{4}$, im. warp.};

\addplot [color=mycolor3,dashed,line width=2pt]
  table[row sep=crcr]{%
0	1\\
0	0.78393665158371\\
0.000365497076023392	0.78393665158371\\
0.000365497076023392	0.737556561085973\\
0.000730994152046784	0.737556561085973\\
0.000730994152046784	0.691553544494721\\
0.00109649122807018	0.691553544494721\\
0.00109649122807018	0.639894419306184\\
0.00146198830409357	0.639894419306184\\
0.00146198830409357	0.608974358974359\\
0.00255847953216374	0.601432880844646\\
0.00292397660818713	0.576168929110106\\
0.00328947368421053	0.576168929110106\\
0.00328947368421053	0.556938159879336\\
0.00402046783625731	0.550904977375566\\
0.00402046783625731	0.540346907993967\\
0.00475146198830409	0.535822021116139\\
0.00475146198830409	0.502262443438914\\
0.00511695906432749	0.502262443438914\\
0.00511695906432749	0.488310708898944\\
0.00548245614035088	0.488310708898944\\
0.00548245614035088	0.474358974358974\\
0.00584795321637427	0.474358974358974\\
0.00584795321637427	0.435143288084465\\
0.00621345029239766	0.435143288084465\\
0.00621345029239766	0.413650075414781\\
0.00767543859649123	0.403469079939668\\
0.00767543859649123	0.383484162895928\\
0.0087719298245614	0.377073906485671\\
0.00913742690058479	0.34841628959276\\
0.0105994152046784	0.345022624434389\\
0.0105994152046784	0.339366515837104\\
0.0120614035087719	0.331825037707391\\
0.0120614035087719	0.326923076923077\\
0.0135233918128655	0.32579185520362\\
0.0142543859649123	0.303921568627451\\
0.0153508771929825	0.29524886877828\\
0.0160818713450292	0.277149321266968\\
0.016812865497076	0.274132730015083\\
0.016812865497076	0.259049773755656\\
0.0182748538011696	0.256787330316742\\
0.0182748538011696	0.245475113122172\\
0.0204678362573099	0.238310708898944\\
0.0208333333333333	0.226998491704374\\
0.0219298245614035	0.226998491704374\\
0.0222953216374269	0.21342383107089\\
0.0274122807017544	0.202488687782805\\
0.0296052631578947	0.194570135746606\\
0.0321637426900585	0.192684766214178\\
0.0347222222222222	0.185143288084465\\
0.035453216374269	0.174962292609351\\
0.0365497076023392	0.17420814479638\\
0.0380116959064327	0.162141779788839\\
0.0402046783625731	0.157239819004525\\
0.0405701754385965	0.147435897435897\\
0.0420321637426901	0.144042232277526\\
0.0449561403508772	0.141779788838612\\
0.0467836257309941	0.138009049773756\\
0.0508040935672515	0.133484162895928\\
0.0529970760233918	0.124434389140271\\
0.0551900584795322	0.123303167420814\\
0.0559210526315789	0.119909502262443\\
0.0581140350877193	0.119155354449472\\
0.0603070175438596	0.111990950226244\\
0.0614035087719298	0.111990950226244\\
0.0650584795321637	0.0995475113122172\\
0.0723684210526316	0.0961538461538461\\
0.0730994152046784	0.0904977375565611\\
0.0778508771929825	0.0878582202111614\\
0.0796783625730994	0.0844645550527904\\
0.0822368421052632	0.0840874811463047\\
0.0862573099415205	0.0799396681749623\\
0.0899122807017544	0.0795625942684767\\
0.091374269005848	0.0761689291101055\\
0.0964912280701754	0.0739064856711915\\
0.0964912280701754	0.0723981900452488\\
0.101608187134503	0.0712669683257918\\
0.10233918128655	0.0690045248868778\\
0.10672514619883	0.0667420814479638\\
0.10672514619883	0.0652337858220211\\
0.114400584795322	0.0614630467571644\\
0.114400584795322	0.0565610859728507\\
0.121710526315789	0.0512820512820513\\
0.127558479532164	0.0509049773755657\\
0.131578947368421	0.0490196078431373\\
0.132675438596491	0.0467571644042232\\
0.140716374269006	0.0429864253393665\\
0.141081871345029	0.0411010558069381\\
0.145102339181287	0.0407239819004525\\
0.150584795321637	0.0369532428355958\\
0.156432748538012	0.0361990950226244\\
0.157894736842105	0.0346907993966817\\
0.172514619883041	0.0343137254901961\\
0.182017543859649	0.0335595776772247\\
0.186769005847953	0.0324283559577677\\
0.193713450292398	0.0324283559577677\\
0.199926900584795	0.0305429864253394\\
0.202485380116959	0.028657616892911\\
0.224780701754386	0.0271493212669683\\
0.22733918128655	0.0256410256410257\\
0.240497076023392	0.0248868778280543\\
0.250730994152047	0.0233785822021116\\
0.260599415204678	0.0233785822021116\\
0.263888888888889	0.0222473604826546\\
0.281067251461988	0.0211161387631976\\
0.285453216374269	0.0199849170437406\\
0.298611111111111	0.0199849170437406\\
0.302266081871345	0.0188536953242836\\
0.31030701754386	0.0188536953242836\\
0.312134502923977	0.0177224736048266\\
0.327119883040936	0.0177224736048266\\
0.328216374269006	0.0165912518853696\\
0.341374269005848	0.0162141779788839\\
0.346125730994152	0.0150829562594268\\
0.357456140350877	0.0150829562594268\\
0.371710526315789	0.0131975867269984\\
0.374634502923977	0.0113122171945701\\
0.39327485380117	0.0113122171945701\\
0.395833333333333	0.0105580693815988\\
0.413377192982456	0.00942684766214175\\
0.415204678362573	0.00829562594268474\\
0.429093567251462	0.00829562594268474\\
0.4375	0.0075414781297134\\
0.451388888888889	0.0075414781297134\\
0.451388888888889	0.00716440422322773\\
0.493786549707602	0.00716440422322773\\
0.496345029239766	0.00641025641025639\\
0.521198830409357	0.00603318250377072\\
0.521198830409357	0.00565610859728505\\
0.54422514619883	0.00565610859728505\\
0.555921052631579	0.00490196078431371\\
0.555921052631579	0.00452488687782804\\
0.572002923976608	0.00452488687782804\\
0.577485380116959	0.0037707390648567\\
0.628654970760234	0.0037707390648567\\
0.628654970760234	0.00339366515837103\\
0.678362573099415	0.00339366515837103\\
0.678362573099415	0.00301659125188536\\
0.697368421052632	0.00301659125188536\\
0.705409356725146	0.00226244343891402\\
0.729897660818713	0.00226244343891402\\
0.729897660818713	0.00188536953242835\\
0.799342105263158	0.00188536953242835\\
0.799342105263158	0.00150829562594268\\
0.841739766081871	0.00150829562594268\\
0.842836257309941	0.00075414781297134\\
0.884868421052632	0.00075414781297134\\
0.884868421052632	0.00037707390648567\\
0.919590643274854	0.00037707390648567\\
0.919590643274854	0\\
};
\addlegendentry{$\sfrac{\pi}{8}\rightarrow\sfrac{\pi}{4}$, class. adapt.};

\addplot [color=mycolor1,dotted,line width=2pt]
  table[row sep=crcr]{%
0	1\\
0	0.737933634992459\\
0.000365497076023392	0.737933634992459\\
0.000365497076023392	0.576168929110106\\
0.000730994152046784	0.576168929110106\\
0.000730994152046784	0.558446455505279\\
0.00109649122807018	0.558446455505279\\
0.00109649122807018	0.544117647058824\\
0.00146198830409357	0.544117647058824\\
0.00146198830409357	0.535444947209653\\
0.00182748538011696	0.535444947209653\\
0.00182748538011696	0.518099547511312\\
0.00255847953216374	0.516591251885369\\
0.00255847953216374	0.47737556561086\\
0.00292397660818713	0.47737556561086\\
0.00292397660818713	0.468325791855204\\
0.00365497076023392	0.464932126696833\\
0.00365497076023392	0.439291101055807\\
0.00548245614035088	0.427224736048265\\
0.00548245614035088	0.375942684766214\\
0.00584795321637427	0.375942684766214\\
0.00584795321637427	0.366515837104072\\
0.00657894736842105	0.358597285067873\\
0.00767543859649123	0.353318250377074\\
0.00767543859649123	0.345399698340875\\
0.00840643274853801	0.338612368024133\\
0.00913742690058479	0.338235294117647\\
0.00950292397660819	0.332579185520362\\
0.00950292397660819	0.317496229260935\\
0.010233918128655	0.314856711915535\\
0.0105994152046784	0.303544494720965\\
0.0116959064327485	0.301659125188537\\
0.0116959064327485	0.288084464555053\\
0.0124269005847953	0.286199095022624\\
0.0124269005847953	0.266214177978884\\
0.0131578947368421	0.262066365007541\\
0.0131578947368421	0.2526395173454\\
0.0138888888888889	0.25\\
0.0138888888888889	0.239441930618401\\
0.0146198830409357	0.233031674208145\\
0.0157163742690058	0.232277526395173\\
0.0175438596491228	0.22473604826546\\
0.0179093567251462	0.216817496229261\\
0.0193713450292398	0.214932126696833\\
0.0201023391812865	0.205882352941177\\
0.0208333333333333	0.205882352941177\\
0.0208333333333333	0.200980392156863\\
0.0230263157894737	0.199849170437406\\
0.0241228070175439	0.197209653092006\\
0.0244883040935673	0.189291101055807\\
0.025219298245614	0.189291101055807\\
0.0255847953216374	0.180995475113122\\
0.0263157894736842	0.180995475113122\\
0.027046783625731	0.170814479638009\\
0.0281432748538012	0.170814479638009\\
0.0281432748538012	0.16289592760181\\
0.0296052631578947	0.153469079939668\\
0.0307017543859649	0.151206636500754\\
0.0310672514619883	0.142156862745098\\
0.0325292397660819	0.137254901960784\\
0.0343567251461988	0.134615384615385\\
0.035453216374269	0.129336349924585\\
0.0391081871345029	0.124057315233786\\
0.0391081871345029	0.117269984917044\\
0.0413011695906433	0.115761689291101\\
0.0449561403508772	0.108974358974359\\
0.0464181286549708	0.108974358974359\\
0.0478801169590643	0.102564102564103\\
0.0500730994152047	0.101809954751131\\
0.0504385964912281	0.0999245852187028\\
0.0529970760233918	0.0980392156862745\\
0.0551900584795322	0.0908748114630468\\
0.0588450292397661	0.0886123680241327\\
0.060672514619883	0.0844645550527904\\
0.0621345029239766	0.0844645550527904\\
0.0635964912280702	0.081447963800905\\
0.0661549707602339	0.0810708898944194\\
0.0672514619883041	0.0769230769230769\\
0.0694444444444444	0.0735294117647058\\
0.0767543859649123	0.0716440422322775\\
0.0778508771929825	0.0671191553544495\\
0.0818713450292398	0.0622171945701357\\
0.0873538011695906	0.0607088989441931\\
0.0899122807017544	0.0576923076923077\\
0.0928362573099415	0.0576923076923077\\
0.0939327485380117	0.0558069381598794\\
0.0990497076023392	0.0531674208144797\\
0.100146198830409	0.0512820512820513\\
0.103070175438596	0.0501508295625943\\
0.10453216374269	0.047134238310709\\
0.10672514619883	0.047134238310709\\
0.108187134502924	0.0448717948717948\\
0.112938596491228	0.0437405731523378\\
0.114400584795322	0.0414781297134238\\
0.121345029239766	0.0407239819004525\\
0.121345029239766	0.0395927601809954\\
0.125365497076023	0.0373303167420814\\
0.131578947368421	0.0365761689291101\\
0.133406432748538	0.0346907993966817\\
0.140350877192982	0.0346907993966817\\
0.152046783625731	0.0331825037707391\\
0.161184210526316	0.029788838612368\\
0.168494152046784	0.0294117647058824\\
0.171783625730994	0.027526395173454\\
0.190423976608187	0.02526395173454\\
0.195540935672515	0.0233785822021116\\
0.202119883040936	0.0233785822021116\\
0.202485380116959	0.0222473604826546\\
0.226608187134503	0.0199849170437406\\
0.226973684210526	0.0192307692307693\\
0.238304093567251	0.0192307692307693\\
0.254751461988304	0.0158371040723982\\
0.267543859649123	0.0150829562594268\\
0.271929824561404	0.0131975867269984\\
0.285818713450292	0.0128205128205128\\
0.288377192982456	0.0120663650075414\\
0.304824561403509	0.0113122171945701\\
0.308114035087719	0.0105580693815988\\
0.319078947368421	0.0105580693815988\\
0.323099415204678	0.00942684766214175\\
0.331505847953216	0.00942684766214175\\
0.336988304093567	0.00716440422322773\\
0.346856725146199	0.00716440422322773\\
0.346856725146199	0.00678733031674206\\
0.356359649122807	0.00641025641025639\\
0.356359649122807	0.00603318250377072\\
0.37280701754386	0.00565610859728505\\
0.37280701754386	0.00527903469079938\\
0.392543859649123	0.00527903469079938\\
0.392543859649123	0.00490196078431371\\
0.406067251461988	0.00490196078431371\\
0.406067251461988	0.00452488687782804\\
0.421783625730994	0.00452488687782804\\
0.426535087719298	0.0037707390648567\\
0.436038011695906	0.0037707390648567\\
0.437865497076023	0.00301659125188536\\
0.467836257309941	0.00301659125188536\\
0.468567251461988	0.00226244343891402\\
0.492324561403509	0.00226244343891402\\
0.492324561403509	0.00188536953242835\\
0.591739766081871	0.00188536953242835\\
0.591739766081871	0.00150829562594268\\
0.619152046783626	0.00150829562594268\\
0.619152046783626	0.00113122171945701\\
0.659722222222222	0.00113122171945701\\
0.659722222222222	0.00075414781297134\\
0.905336257309941	0.00075414781297134\\
0.905336257309941	0.00037707390648567\\
0.986111111111111	0.00037707390648567\\
0.986111111111111	0\\
};
\addlegendentry{$\sfrac{\pi}{4}\rightarrow\sfrac{\pi}{4}$};

\end{axis}
\end{tikzpicture}%
